A data set providing synthetic and real-world fisheye video sequences

In video surveillance as well as automotive applications, so-called fisheye cameras are often employed to capture a very wide angle of view. As such cameras depend on projections quite different from the classical perspective projection, the resulting fisheye image and video data correspondingly exhibits non-rectilinear image characteristics. Typical image and video processing algorithms, however, are not designed for these fisheye characteristics. To be able to develop and evaluate algorithms specifically adapted to fisheye images and videos, a corresponding test data set is therefore introduced in this paper. The first of those sequences were generated during the authors' own work on motion estimation for fish-eye videos and further sequences have gradually been added to create a more extensive collection. The data set now comprises synthetically generated fisheye sequences, ranging from simple patterns to more complex scenes, as well as fisheye video sequences captured with an actual fisheye camera. For the synthetic sequences, exact information on the lens employed is available, thus facilitating both verification and evaluation of any adapted algorithms. For the real-world sequences, we provide calibration data as well as the settings used during acquisition. The sequences are freely available via www.lms.lnt.de/fisheyedataset/.

==> models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,1,1}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{rgb}{0,0,1}%
\definecolor{mycolor5}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest, % this somehow reduces the space between labels and axis
width=0.41\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=90,
xmajorgrids,
xlabel={$\theta$ in degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ymajorgrids,
ylabel={$r$ in millimeters},
axis background/.style={fill=white},
%title={projection functions, $f = 1.8$ mm},
%axis x line*=bottom, % if used, no box is formed around the plot
%axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=white},
scaled x ticks = true,
xtick = {0,10, 20, 30, 40, 50, 60, 70, 80, 90}, % set ticks
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
ytick = {0, 1, 2, 3, 4, 5}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159584353984\\
0.2	0.00628321082687325\\
0.3	0.00942486409026023\\
0.4	0.0125665747748937\\
0.5	0.0157083620233658\\
0.6	0.0188502449801349\\
0.7	0.0219922427919919\\
0.8	0.025134374608527\\
0.9	0.0282766595825968\\
1	0.0314191168707917\\
1.1	0.0345617656339023\\
1.2	0.037704625037388\\
1.3	0.040847714251844\\
1.4	0.0439910524534695\\
1.5	0.0471346588245365\\
1.6	0.0502785525538575\\
1.7	0.0534227528372553\\
1.8	0.0565672788780321\\
1.9	0.0597121498874388\\
2	0.0628573850851459\\
2.1	0.0660030036997134\\
2.2	0.0691490249690621\\
2.3	0.0722954681409453\\
2.4	0.0754423524734204\\
2.5	0.0785896972353217\\
2.6	0.0817375217067338\\
2.7	0.0848858451794649\\
2.8	0.088034686957521\\
2.9	0.0911840663575815\\
3	0.0943340027094742\\
3.1	0.0974845153566518\\
3.2	0.100635623656669\\
3.3	0.10378734698166\\
3.4	0.106939704718818\\
3.5	0.110092716270872\\
3.6	0.11324640105657\\
3.7	0.116400778511157\\
3.8	0.119555868086861\\
3.9	0.122711689253369\\
4	0.125868261498319\\
4.1	0.129025604327776\\
4.2	0.132183737266723\\
4.3	0.135342679859547\\
4.4	0.138502451670526\\
4.5	0.141663072284313\\
4.6	0.144824561306435\\
4.7	0.147986938363774\\
4.8	0.151150223105066\\
4.9	0.15431443520139\\
5	0.157479594346663\\
5.1	0.160645720258137\\
5.2	0.163812832676891\\
5.3	0.166980951368336\\
5.4	0.170150096122708\\
5.5	0.17332028675557\\
5.6	0.176491543108314\\
5.7	0.179663885048668\\
5.8	0.182837332471191\\
5.9	0.18601190529779\\
6	0.189187623478218\\
6.1	0.192364506990589\\
6.2	0.195542575841887\\
6.3	0.198721850068474\\
6.4	0.20190234973661\\
6.5	0.205084094942962\\
6.6	0.208267105815124\\
6.7	0.211451402512134\\
6.8	0.214637005224994\\
6.9	0.217823934177193\\
7	0.221012209625228\\
7.1	0.224201851859131\\
7.2	0.227392881202995\\
7.3	0.230585318015502\\
7.4	0.233779182690456\\
7.5	0.236974495657313\\
7.6	0.240171277381716\\
7.7	0.243369548366033\\
7.8	0.246569329149892\\
7.9	0.249770640310724\\
8	0.252973502464305\\
8.1	0.256177936265297\\
8.2	0.259383962407801\\
8.3	0.262591601625899\\
8.4	0.265800874694207\\
8.5	0.26901180242843\\
8.6	0.272224405685915\\
8.7	0.275438705366208\\
8.8	0.278654722411615\\
8.9	0.281872477807763\\
9	0.285091992584165\\
9.1	0.288313287814787\\
9.2	0.291536384618616\\
9.3	0.294761304160231\\
9.4	0.297988067650381\\
9.5	0.301216696346555\\
9.6	0.304447211553568\\
9.7	0.307679634624139\\
9.8	0.310913986959474\\
9.9	0.314150290009857\\
10	0.317388565275237\\
10.1	0.32062883430582\\
10.2	0.323871118702667\\
10.3	0.327115440118288\\
10.4	0.330361820257247\\
10.5	0.333610280876762\\
10.6	0.336860843787313\\
10.7	0.340113530853254\\
10.8	0.34336836399342\\
10.9	0.346625365181748\\
11	0.349884556447893\\
11.1	0.353145959877849\\
11.2	0.356409597614576\\
11.3	0.359675491858626\\
11.4	0.362943664868775\\
11.5	0.366214138962659\\
11.6	0.369486936517407\\
11.7	0.37276207997029\\
11.8	0.376039591819356\\
11.9	0.379319494624085\\
12	0.38260181100604\\
12.1	0.385886563649516\\
12.2	0.389173775302204\\
12.3	0.392463468775851\\
12.4	0.395755666946927\\
12.5	0.399050392757292\\
12.6	0.402347669214868\\
12.7	0.405647519394322\\
12.8	0.408949966437737\\
12.9	0.412255033555306\\
13	0.415562744026014\\
13.1	0.41887312119833\\
13.2	0.422186188490909\\
13.3	0.425501969393285\\
13.4	0.428820487466579\\
13.5	0.432141766344209\\
13.6	0.435465829732597\\
13.7	0.438792701411892\\
13.8	0.442122405236686\\
13.9	0.445454965136743\\
14	0.448790405117725\\
14.1	0.452128749261931\\
14.2	0.455470021729029\\
14.3	0.458814246756805\\
14.4	0.462161448661908\\
14.5	0.465511651840603\\
14.6	0.468864880769524\\
14.7	0.472221160006443\\
14.8	0.47558051419103\\
14.9	0.478942968045626\\
15	0.482308546376021\\
15.1	0.485677274072231\\
15.2	0.489049176109287\\
15.3	0.492424277548027\\
15.4	0.495802603535888\\
15.5	0.499184179307709\\
15.6	0.502569030186541\\
15.7	0.505957181584451\\
15.8	0.509348659003348\\
15.9	0.512743488035798\\
16	0.516141694365854\\
16.1	0.519543303769893\\
16.2	0.52294834211745\\
16.3	0.526356835372063\\
16.4	0.529768809592126\\
16.5	0.533184290931744\\
16.6	0.536603305641593\\
16.7	0.540025880069788\\
16.8	0.543452040662759\\
16.9	0.546881813966126\\
17	0.550315226625589\\
17.1	0.553752305387817\\
17.2	0.557193077101348\\
17.3	0.560637568717489\\
17.4	0.564085807291234\\
17.5	0.56753781998217\\
17.6	0.570993634055412\\
17.7	0.574453276882525\\
17.8	0.577916775942461\\
17.9	0.581384158822508\\
18	0.584855453219231\\
18.1	0.588330686939439\\
18.2	0.591809887901138\\
18.3	0.59529308413451\\
18.4	0.598780303782885\\
18.5	0.602271575103732\\
18.6	0.605766926469642\\
18.7	0.609266386369335\\
18.8	0.612769983408665\\
18.9	0.616277746311629\\
19	0.619789703921398\\
19.1	0.623305885201334\\
19.2	0.626826319236038\\
19.3	0.630351035232388\\
19.4	0.633880062520594\\
19.5	0.637413430555257\\
19.6	0.640951168916437\\
19.7	0.644493307310733\\
19.8	0.648039875572362\\
19.9	0.651590903664257\\
20	0.655146421679164\\
20.1	0.658706459840757\\
20.2	0.662271048504749\\
20.3	0.665840218160026\\
20.4	0.669413999429779\\
20.5	0.672992423072649\\
20.6	0.676575519983878\\
20.7	0.680163321196478\\
20.8	0.683755857882395\\
20.9	0.687353161353694\\
21	0.690955263063748\\
21.1	0.694562194608439\\
21.2	0.698173987727362\\
21.3	0.701790674305049\\
21.4	0.705412286372195\\
21.5	0.709038856106896\\
21.6	0.712670415835898\\
21.7	0.716306998035854\\
21.8	0.719948635334591\\
21.9	0.723595360512392\\
22	0.727247206503282\\
22.1	0.73090420639633\\
22.2	0.734566393436954\\
22.3	0.738233801028246\\
22.4	0.741906462732304\\
22.5	0.745584412271571\\
22.6	0.74926768353019\\
22.7	0.752956310555368\\
22.8	0.756650327558755\\
22.9	0.760349768917827\\
23	0.764054669177288\\
23.1	0.76776506305048\\
23.2	0.771480985420803\\
23.3	0.775202471343153\\
23.4	0.778929556045367\\
23.5	0.782662274929681\\
23.6	0.786400663574201\\
23.7	0.790144757734387\\
23.8	0.793894593344551\\
23.9	0.797650206519361\\
24	0.801411633555365\\
24.1	0.805178910932529\\
24.2	0.808952075315781\\
24.3	0.81273116355657\\
24.4	0.816516212694448\\
24.5	0.820307259958652\\
24.6	0.824104342769709\\
24.7	0.82790749874105\\
24.8	0.831716765680641\\
24.9	0.835532181592629\\
25	0.839353784678997\\
25.1	0.843181613341241\\
25.2	0.847015706182053\\
25.3	0.850856102007029\\
25.4	0.854702839826386\\
25.5	0.858555958856688\\
25.6	0.862415498522607\\
25.7	0.866281498458674\\
25.8	0.870153998511067\\
25.9	0.874033038739403\\
26	0.877918659418551\\
26.1	0.881810901040459\\
26.2	0.885709804315999\\
26.3	0.889615410176826\\
26.4	0.893527759777261\\
26.5	0.897446894496177\\
26.6	0.901372855938919\\
26.7	0.905305685939229\\
26.8	0.909245426561194\\
26.9	0.913192120101212\\
27	0.917145809089972\\
27.1	0.921106536294456\\
27.2	0.925074344719959\\
27.3	0.929049277612126\\
27.4	0.93303137845901\\
27.5	0.937020690993143\\
27.6	0.94101725919364\\
27.7	0.945021127288302\\
27.8	0.949032339755761\\
27.9	0.953050941327626\\
28	0.957076976990662\\
28.1	0.96111049198898\\
28.2	0.965151531826259\\
28.3	0.969200142267974\\
28.4	0.97325636934366\\
28.5	0.977320259349186\\
28.6	0.981391858849058\\
28.7	0.985471214678736\\
28.8	0.989558373946986\\
28.9	0.993653384038239\\
29	0.997756292614984\\
29.1	1.00186714762018\\
29.2	1.00598599727968\\
29.3	1.01011289010471\\
29.4	1.01424787489434\\
29.5	1.01839100073799\\
29.6	1.02254231701794\\
29.7	1.02670187341193\\
29.8	1.03086971989571\\
29.9	1.03504590674564\\
30	1.03923048454133\\
30.1	1.0434235041683\\
30.2	1.04762501682066\\
30.3	1.05183507400381\\
30.4	1.05605372753718\\
30.5	1.06028102955699\\
30.6	1.06451703251905\\
30.7	1.06876178920155\\
30.8	1.07301535270794\\
30.9	1.07727777646976\\
31	1.08154911424961\\
31.1	1.08582942014399\\
31.2	1.09011874858632\\
31.3	1.09441715434993\\
31.4	1.09872469255105\\
31.5	1.10304141865188\\
31.6	1.10736738846366\\
31.7	1.11170265814978\\
31.8	1.11604728422895\\
31.9	1.12040132357834\\
32	1.12476483343679\\
32.1	1.12913787140808\\
32.2	1.13352049546417\\
32.3	1.13791276394853\\
32.4	1.14231473557947\\
32.5	1.14672646945349\\
32.6	1.15114802504874\\
32.7	1.15557946222843\\
32.8	1.16002084124431\\
32.9	1.16447222274019\\
33	1.16893366775552\\
33.1	1.17340523772892\\
33.2	1.17788699450186\\
33.3	1.1823790003223\\
33.4	1.1868813178484\\
33.5	1.19139401015224\\
33.6	1.19591714072365\\
33.7	1.20045077347397\\
33.8	1.20499497273996\\
33.9	1.20954980328766\\
34	1.21411533031637\\
34.1	1.21869161946261\\
34.2	1.22327873680415\\
34.3	1.22787674886409\\
34.4	1.23248572261497\\
34.5	1.2371057254829\\
34.6	1.24173682535182\\
34.7	1.24637909056767\\
34.8	1.25103258994275\\
34.9	1.25569739276001\\
35	1.26037356877748\\
35.1	1.26506118823264\\
35.2	1.26976032184698\\
35.3	1.27447104083044\\
35.4	1.27919341688607\\
35.5	1.28392752221461\\
35.6	1.28867342951917\\
35.7	1.29343121200998\\
35.8	1.29820094340917\\
35.9	1.30298269795557\\
36	1.30777655040965\\
36.1	1.31258257605841\\
36.2	1.31740085072043\\
36.3	1.32223145075085\\
36.4	1.32707445304655\\
36.5	1.33192993505128\\
36.6	1.33679797476086\\
36.7	1.34167865072851\\
36.8	1.34657204207013\\
36.9	1.35147822846978\\
37	1.35639729018503\\
37.1	1.36132930805258\\
37.2	1.3662743634938\\
37.3	1.37123253852035\\
37.4	1.37620391573996\\
37.5	1.38118857836213\\
37.6	1.38618661020402\\
37.7	1.39119809569633\\
37.8	1.3962231198893\\
37.9	1.40126176845873\\
38	1.40631412771209\\
38.1	1.41138028459472\\
38.2	1.41646032669608\\
38.3	1.42155434225606\\
38.4	1.42666242017138\\
38.5	1.43178465000209\\
38.6	1.43692112197809\\
38.7	1.44207192700575\\
38.8	1.44723715667464\\
38.9	1.45241690326428\\
39	1.45761125975101\\
39.1	1.46282031981493\\
39.2	1.46804417784692\\
39.3	1.47328292895574\\
39.4	1.47853666897521\\
39.5	1.48380549447149\\
39.6	1.48908950275046\\
39.7	1.4943887918651\\
39.8	1.49970346062311\\
39.9	1.50503360859444\\
40	1.5103793361191\\
40.1	1.51574074431489\\
40.2	1.52111793508534\\
40.3	1.52651101112768\\
40.4	1.53192007594097\\
40.5	1.53734523383424\\
40.6	1.54278658993482\\
40.7	1.5482442501967\\
40.8	1.55371832140904\\
40.9	1.55920891120475\\
41	1.56471612806921\\
41.1	1.57024008134903\\
41.2	1.57578088126101\\
41.3	1.58133863890114\\
41.4	1.58691346625374\\
41.5	1.5925054762007\\
41.6	1.59811478253083\\
41.7	1.60374149994938\\
41.8	1.60938574408755\\
41.9	1.6150476315123\\
42	1.62072727973611\\
42.1	1.62642480722697\\
42.2	1.63214033341846\\
42.3	1.63787397871993\\
42.4	1.64362586452687\\
42.5	1.64939611323136\\
42.6	1.65518484823267\\
42.7	1.66099219394799\\
42.8	1.66681827582328\\
42.9	1.67266322034431\\
43	1.67852715504779\\
43.1	1.68441020853265\\
43.2	1.69031251047149\\
43.3	1.69623419162212\\
43.4	1.70217538383934\\
43.5	1.70813622008678\\
43.6	1.71411683444896\\
43.7	1.72011736214345\\
43.8	1.72613793953322\\
43.9	1.73217870413916\\
44	1.73823979465273\\
44.1	1.74432135094883\\
44.2	1.75042351409873\\
44.3	1.75654642638333\\
44.4	1.76269023130641\\
44.5	1.76885507360824\\
44.6	1.77504109927922\\
44.7	1.78124845557376\\
44.8	1.78747729102437\\
44.9	1.79372775545591\\
45	1.8\\
45.1	1.80629417710966\\
45.2	1.81261044057416\\
45.3	1.81894894553403\\
45.4	1.82530984849627\\
45.5	1.83169330734983\\
45.6	1.83809948138119\\
45.7	1.84452853129027\\
45.8	1.85098061920645\\
45.9	1.85745590870489\\
46	1.86395456482302\\
46.1	1.87047675407728\\
46.2	1.87702264448006\\
46.3	1.88359240555692\\
46.4	1.89018620836401\\
46.5	1.89680422550573\\
46.6	1.90344663115267\\
46.7	1.91011360105975\\
46.8	1.91680531258463\\
46.9	1.92352194470637\\
47	1.93026367804443\\
47.1	1.93703069487775\\
47.2	1.94382317916433\\
47.3	1.95064131656085\\
47.4	1.9574852944428\\
47.5	1.96435530192469\\
47.6	1.97125152988065\\
47.7	1.97817417096534\\
47.8	1.98512341963509\\
47.9	1.99209947216936\\
48	1.99910252669255\\
48.1	2.00613278319607\\
48.2	2.01319044356077\\
48.3	2.02027571157962\\
48.4	2.02738879298082\\
48.5	2.03452989545116\\
48.6	2.04169922865973\\
48.7	2.04889700428205\\
48.8	2.05612343602444\\
48.9	2.06337873964881\\
49	2.07066313299782\\
49.1	2.07797683602036\\
49.2	2.08532007079745\\
49.3	2.09269306156853\\
49.4	2.10009603475805\\
49.5	2.10752921900257\\
49.6	2.1149928451782\\
49.7	2.12248714642845\\
49.8	2.13001235819248\\
49.9	2.13756871823384\\
50	2.14515646666958\\
50.1	2.15277584599978\\
50.2	2.1604271011376\\
50.3	2.16811047943973\\
50.4	2.1758262307373\\
50.5	2.18357460736728\\
50.6	2.19135586420436\\
50.7	2.19917025869329\\
50.8	2.20701805088174\\
50.9	2.21489950345365\\
51	2.22281488176309\\
51.1	2.23076445386869\\
51.2	2.2387484905685\\
51.3	2.24676726543549\\
51.4	2.25482105485356\\
51.5	2.26291013805412\\
51.6	2.2710347971532\\
51.7	2.27919531718921\\
51.8	2.28739198616128\\
51.9	2.2956250950681\\
52	2.30389493794754\\
52.1	2.31220181191679\\
52.2	2.32054601721312\\
52.3	2.32892785723538\\
52.4	2.33734763858608\\
52.5	2.34580567111417\\
52.6	2.35430226795853\\
52.7	2.36283774559213\\
52.8	2.37141242386688\\
52.9	2.38002662605928\\
53	2.38868067891674\\
53.1	2.39737491270468\\
53.2	2.40610966125439\\
53.3	2.41488526201169\\
53.4	2.42370205608638\\
53.5	2.43256038830245\\
53.6	2.44146060724925\\
53.7	2.45040306533332\\
53.8	2.45938811883125\\
53.9	2.46841612794334\\
54	2.47748745684811\\
54.1	2.48660247375785\\
54.2	2.49576155097494\\
54.3	2.50496506494927\\
54.4	2.5142133963365\\
54.5	2.5235069300574\\
54.6	2.53284605535815\\
54.7	2.54223116587163\\
54.8	2.55166265967985\\
54.9	2.56114093937737\\
55	2.57066641213581\\
55.1	2.58023948976951\\
55.2	2.58986058880231\\
55.3	2.59953013053543\\
55.4	2.60924854111661\\
55.5	2.6190162516104\\
55.6	2.62883369806969\\
55.7	2.63870132160848\\
55.8	2.64861956847594\\
55.9	2.65858889013179\\
56	2.66860974332293\\
56.1	2.67868259016157\\
56.2	2.68880789820457\\
56.3	2.69898614053435\\
56.4	2.70921779584116\\
56.5	2.71950334850682\\
56.6	2.72984328869\\
56.7	2.74023811241304\\
56.8	2.75068832165026\\
56.9	2.76119442441802\\
57	2.77175693486625\\
57.1	2.78237637337175\\
57.2	2.7930532666332\\
57.3	2.80378814776784\\
57.4	2.81458155641002\\
57.5	2.82543403881148\\
57.6	2.83634614794357\\
57.7	2.8473184436013\\
57.8	2.85835149250939\\
57.9	2.86944586843021\\
58	2.88060215227389\\
58.1	2.89182093221033\\
58.2	2.90310280378347\\
58.3	2.91444837002762\\
58.4	2.92585824158604\\
58.5	2.93733303683182\\
58.6	2.94887338199097\\
58.7	2.96047991126795\\
58.8	2.9721532669736\\
58.9	2.98389409965551\\
59	2.99570306823093\\
59.1	3.00758084012228\\
59.2	3.01952809139526\\
59.3	3.03154550689966\\
59.4	3.04363378041302\\
59.5	3.05579361478696\\
59.6	3.06802572209654\\
59.7	3.0803308237925\\
59.8	3.09270965085654\\
59.9	3.10516294395972\\
60	3.11769145362398\\
60.1	3.13029594038696\\
60.2	3.14297717497007\\
60.3	3.15573593845003\\
60.4	3.16857302243381\\
60.5	3.1814892292372\\
60.6	3.19448537206698\\
60.7	3.20756227520681\\
60.8	3.22072077420699\\
60.9	3.23396171607808\\
61	3.24728595948856\\
61.1	3.26069437496659\\
61.2	3.27418784510592\\
61.3	3.28776726477621\\
61.4	3.30143354133767\\
61.5	3.31518759486022\\
61.6	3.32903035834738\\
61.7	3.34296277796477\\
61.8	3.35698581327356\\
61.9	3.3711004374689\\
62	3.3853076376234\\
62.1	3.39960841493592\\
62.2	3.4140037849857\\
62.3	3.42849477799194\\
62.4	3.44308243907914\\
62.5	3.4577678285481\\
62.6	3.47255202215296\\
62.7	3.48743611138427\\
62.8	3.5024212037583\\
62.9	3.5175084231128\\
63	3.53269890990927\\
63.1	3.54799382154206\\
63.2	3.5633943326543\\
63.3	3.57890163546095\\
63.4	3.59451694007919\\
63.5	3.61024147486624\\
63.6	3.62607648676485\\
63.7	3.64202324165674\\
63.8	3.65808302472403\\
63.9	3.67425714081906\\
64	3.69054691484273\\
64.1	3.70695369213156\\
64.2	3.72347883885383\\
64.3	3.74012374241485\\
64.4	3.75688981187189\\
64.5	3.77377847835871\\
64.6	3.79079119552023\\
64.7	3.80792943995744\\
64.8	3.82519471168297\\
64.9	3.84258853458745\\
65	3.86011245691721\\
65.1	3.87776805176331\\
65.2	3.89555691756258\\
65.3	3.91348067861068\\
65.4	3.93154098558779\\
65.5	3.94973951609707\\
65.6	3.96807797521646\\
65.7	3.98655809606405\\
65.8	4.00518164037745\\
65.9	4.02395039910763\\
66	4.04286619302759\\
66.1	4.06193087335627\\
66.2	4.08114632239829\\
66.3	4.10051445419973\\
66.4	4.12003721522075\\
66.5	4.13971658502526\\
66.6	4.15955457698834\\
66.7	4.17955323902183\\
66.8	4.19971465431873\\
66.9	4.22004094211692\\
67	4.24053425848276\\
67.1	4.26119679711529\\
67.2	4.28203079017158\\
67.3	4.3030385091138\\
67.4	4.32422226557894\\
67.5	4.34558441227157\\
67.6	4.36712734388063\\
67.7	4.38885349802079\\
67.8	4.41076535619933\\
67.9	4.43286544480923\\
68	4.45515633614933\\
68.1	4.47764064947251\\
68.2	4.5003210520626\\
68.3	4.5232002603412\\
68.4	4.54628104100515\\
68.5	4.56956621219575\\
68.6	4.59305864470085\\
68.7	4.61676126319066\\
68.8	4.64067704748866\\
68.9	4.66480903387862\\
69	4.68916031644884\\
69.1	4.71373404847523\\
69.2	4.73853344384404\\
69.3	4.76356177851594\\
69.4	4.78882239203276\\
69.5	4.81431868906828\\
69.6	4.84005414102468\\
69.7	4.86603228767612\\
69.8	4.89225673886115\\
69.9	4.91873117622571\\
70	4.94545935501832\\
70.1	4.97244510593945\\
70.2	4.99969233704695\\
70.3	5.02720503571945\\
};
\addlegendentry{\small Perspective};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159345107658\\
0.2	0.00628319168707968\\
0.3	0.009424799492965\\
0.4	0.0125664216537465\\
0.5	0.0157080629545256\\
0.6	0.0188497281805205\\
0.7	0.0219914221170948\\
0.8	0.0251331495497873\\
0.9	0.0282749152643409\\
1	0.0314167240467316\\
1.1	0.0345585806831979\\
1.2	0.0377004899602699\\
1.3	0.0408424566647983\\
1.4	0.0439844855839838\\
1.5	0.0471265815054063\\
1.6	0.050268749217054\\
1.7	0.0534109935073523\\
1.8	0.0565533191651937\\
1.9	0.0596957309799663\\
2	0.0628382337415833\\
2.1	0.0659808322405124\\
2.2	0.0691235312678046\\
2.3	0.0722663356151238\\
2.4	0.075409250074776\\
2.5	0.0785522794397381\\
2.6	0.0816954285036879\\
2.7	0.0848387020610328\\
2.8	0.0879821049069391\\
2.9	0.0911256418373617\\
3	0.0942693176490729\\
3.1	0.0974131371396922\\
3.2	0.100557105107715\\
3.3	0.103701226352542\\
3.4	0.106845505674511\\
3.5	0.10998994787492\\
3.6	0.113134557756064\\
3.7	0.11627934012126\\
3.8	0.119424299774878\\
3.9	0.122569441522367\\
4	0.125714770170292\\
4.1	0.128860290526354\\
4.2	0.132006007399427\\
4.3	0.135151925599583\\
4.4	0.138298049938124\\
4.5	0.141444385227611\\
4.6	0.144590936281891\\
4.7	0.14773770791613\\
4.8	0.150884704946841\\
4.9	0.154031932191913\\
5	0.157179394470643\\
5.1	0.160327096603762\\
5.2	0.163475043413468\\
5.3	0.166623239723451\\
5.4	0.16977169035893\\
5.5	0.172920400146675\\
5.6	0.176069373915042\\
5.7	0.179218616494\\
5.8	0.182368132715163\\
5.9	0.185517927411816\\
6	0.188668005418948\\
6.1	0.191818371573283\\
6.2	0.194969030713304\\
6.3	0.198119987679289\\
6.4	0.201271247313338\\
6.5	0.204422814459404\\
6.6	0.20757469396332\\
6.7	0.210726890672835\\
6.8	0.213879409437636\\
6.9	0.217032255109384\\
7	0.220185432541743\\
7.1	0.223338946590409\\
7.2	0.226492802113139\\
7.3	0.229647003969783\\
7.4	0.232801557022314\\
7.5	0.235956466134858\\
7.6	0.239111736173721\\
7.7	0.242267372007427\\
7.8	0.245423378506739\\
7.9	0.248579760544695\\
8	0.251736522996638\\
8.1	0.254893670740243\\
8.2	0.258051208655551\\
8.3	0.261209141624999\\
8.4	0.264367474533446\\
8.5	0.267526212268211\\
8.6	0.270685359719095\\
8.7	0.273844921778419\\
8.8	0.277004903341051\\
8.9	0.280165309304436\\
9	0.283326144568626\\
9.1	0.286487414036317\\
9.2	0.28964912261287\\
9.3	0.292811275206348\\
9.4	0.295973876727548\\
9.5	0.299136932090026\\
9.6	0.302300446210132\\
9.7	0.305464424007041\\
9.8	0.30862887040278\\
9.9	0.311793790322265\\
10	0.314959188693326\\
10.1	0.318125070446743\\
10.2	0.321291440516273\\
10.3	0.324458303838683\\
10.4	0.327625665353782\\
10.5	0.330793530004451\\
10.6	0.333961902736672\\
10.7	0.337130788499566\\
10.8	0.340300192245415\\
10.9	0.343470118929703\\
11	0.346640573511139\\
11.1	0.349811560951694\\
11.2	0.352983086216629\\
11.3	0.35615515427453\\
11.4	0.359327770097335\\
11.5	0.362500938660372\\
11.6	0.365674664942382\\
11.7	0.36884895392556\\
11.8	0.372023810595579\\
11.9	0.375199239941627\\
12	0.378375246956435\\
12.1	0.381551836636313\\
12.2	0.384729013981178\\
12.3	0.387906783994588\\
12.4	0.391085151683773\\
12.5	0.394264122059669\\
12.6	0.397443700136948\\
12.7	0.400623890934051\\
12.8	0.40380469947322\\
12.9	0.40698613078053\\
13	0.410168189885924\\
13.1	0.41335088182324\\
13.2	0.416534211630248\\
13.3	0.419718184348681\\
13.4	0.422902805024267\\
13.5	0.426088078706764\\
13.6	0.429274010449988\\
13.7	0.43246060531185\\
13.8	0.435647868354386\\
13.9	0.438835804643793\\
14	0.442024419250457\\
14.1	0.44521371724899\\
14.2	0.448403703718262\\
14.3	0.451594383741434\\
14.4	0.454785762405989\\
14.5	0.457977844803769\\
14.6	0.461170636031004\\
14.7	0.464364141188348\\
14.8	0.467558365380911\\
14.9	0.470753313718296\\
15	0.473948991314625\\
15.1	0.47714540328858\\
15.2	0.480342554763432\\
15.3	0.483540450867076\\
15.4	0.486739096732065\\
15.5	0.489938497495645\\
15.6	0.493138658299784\\
15.7	0.496339584291211\\
15.8	0.499541280621448\\
15.9	0.502743752446844\\
16	0.505947004928609\\
16.1	0.509151043232848\\
16.2	0.512355872530595\\
16.3	0.515561497997847\\
16.4	0.518767924815602\\
16.5	0.521975158169887\\
16.6	0.525183203251797\\
16.7	0.528392065257529\\
16.8	0.531601749388414\\
16.9	0.534812260850955\\
17	0.53802360485686\\
17.1	0.541235786623077\\
17.2	0.54444881137183\\
17.3	0.54766268433065\\
17.4	0.550877410732416\\
17.5	0.554092995815385\\
17.6	0.55730944482323\\
17.7	0.560526763005074\\
17.8	0.563744955615526\\
17.9	0.566964027914716\\
18	0.570183985168331\\
18.1	0.573404832647648\\
18.2	0.576626575629575\\
18.3	0.57984921939668\\
18.4	0.583072769237232\\
18.5	0.586297230445235\\
18.6	0.589522608320463\\
18.7	0.592748908168497\\
18.8	0.595976135300762\\
18.9	0.59920429503456\\
19	0.60243339269311\\
19.1	0.605663433605583\\
19.2	0.608894423107137\\
19.3	0.612126366538954\\
19.4	0.615359269248278\\
19.5	0.618593136588451\\
19.6	0.621827973918948\\
19.7	0.625063786605418\\
19.8	0.628300580019714\\
19.9	0.631538359539939\\
20	0.634777130550474\\
20.1	0.638016898442022\\
20.2	0.641257668611641\\
20.3	0.644499446462783\\
20.4	0.647742237405334\\
20.5	0.650986046855645\\
20.6	0.654230880236577\\
20.7	0.657476742977531\\
20.8	0.660723640514494\\
20.9	0.663971578290071\\
21	0.667220561753524\\
21.1	0.670470596360812\\
21.2	0.673721687574627\\
21.3	0.676973840864434\\
21.4	0.680227061706508\\
21.5	0.683481355583973\\
21.6	0.68673672798684\\
21.7	0.689993184412048\\
21.8	0.693250730363497\\
21.9	0.696509371352094\\
22	0.699769112895787\\
22.1	0.703029960519605\\
22.2	0.706291919755699\\
22.3	0.709554996143378\\
22.4	0.712819195229153\\
22.5	0.716084522566769\\
22.6	0.719350983717252\\
22.7	0.722618584248946\\
22.8	0.725887329737551\\
22.9	0.729157225766163\\
23	0.732428277925318\\
23.1	0.735700491813026\\
23.2	0.738973873034815\\
23.3	0.742248427203772\\
23.4	0.745524159940579\\
23.5	0.748801076873559\\
23.6	0.752079183638711\\
23.7	0.755358485879756\\
23.8	0.758638989248171\\
23.9	0.761920699403238\\
24	0.76520362201208\\
24.1	0.768487762749701\\
24.2	0.771773127299031\\
24.3	0.775059721350966\\
24.4	0.778347550604408\\
24.5	0.781636620766306\\
24.6	0.784926937551703\\
24.7	0.78821850668377\\
24.8	0.791511333893855\\
24.9	0.794805424921519\\
25	0.798100785514584\\
25.1	0.801397421429168\\
25.2	0.804695338429737\\
25.3	0.807994542289137\\
25.4	0.811295038788643\\
25.5	0.814596833718003\\
25.6	0.817899932875474\\
25.7	0.821204342067873\\
25.8	0.824510067110612\\
25.9	0.82781711382775\\
26	0.831125488052027\\
26.1	0.834435195624916\\
26.2	0.837746242396661\\
26.3	0.841058634226321\\
26.4	0.844372376981818\\
26.5	0.847687476539976\\
26.6	0.85100393878657\\
26.7	0.854321769616363\\
26.8	0.857640974933159\\
26.9	0.860961560649841\\
27	0.864283532688418\\
27.1	0.867606896980071\\
27.2	0.870931659465195\\
27.3	0.874257826093445\\
27.4	0.877585402823784\\
27.5	0.880914395624524\\
27.6	0.884244810473373\\
27.7	0.887576653357481\\
27.8	0.890909930273486\\
27.9	0.894244647227559\\
28	0.89758081023545\\
28.1	0.900918425322536\\
28.2	0.904257498523861\\
28.3	0.907598035884192\\
28.4	0.910940043458057\\
28.5	0.914283527309797\\
28.6	0.91762849351361\\
28.7	0.920974948153598\\
28.8	0.924322897323817\\
28.9	0.927672347128319\\
29	0.931023303681205\\
29.1	0.93437577310667\\
29.2	0.937729761539048\\
29.3	0.941085275122866\\
29.4	0.944442320012887\\
29.5	0.947800902374157\\
29.6	0.95116102838206\\
29.7	0.954522704222361\\
29.8	0.957885936091253\\
29.9	0.961250730195412\\
30	0.964617092752042\\
30.1	0.967985029988922\\
30.2	0.971354548144461\\
30.3	0.974725653467742\\
30.4	0.978098352218575\\
30.5	0.981472650667542\\
30.6	0.984848555096054\\
30.7	0.988226071796396\\
30.8	0.991605207071775\\
30.9	0.994985967236379\\
31	0.998368358615418\\
31.1	1.00175238754518\\
31.2	1.00513806037308\\
31.3	1.00852538345771\\
31.4	1.0119143631689\\
31.5	1.01530500588775\\
31.6	1.0186973180067\\
31.7	1.02209130592956\\
31.8	1.0254869760716\\
31.9	1.02888433485955\\
32	1.03228338873171\\
32.1	1.03568414413795\\
32.2	1.03908660753979\\
32.3	1.04249078541045\\
32.4	1.0458966842349\\
32.5	1.04930431050992\\
32.6	1.05271367074413\\
32.7	1.05612477145807\\
32.8	1.05953761918425\\
32.9	1.06295222046719\\
33	1.06636858186349\\
33.1	1.06978670994185\\
33.2	1.07320661128319\\
33.3	1.07662829248062\\
33.4	1.08005176013958\\
33.5	1.08347702087782\\
33.6	1.08690408132552\\
33.7	1.09033294812529\\
33.8	1.09376362793225\\
33.9	1.09719612741411\\
34	1.10063045325118\\
34.1	1.10406661213644\\
34.2	1.10750461077563\\
34.3	1.11094445588726\\
34.4	1.1143861542027\\
34.5	1.11782971246619\\
34.6	1.12127513743498\\
34.7	1.1247224358793\\
34.8	1.12817161458247\\
34.9	1.13162268034093\\
35	1.13507563996434\\
35.1	1.13853050027557\\
35.2	1.14198726811082\\
35.3	1.14544595031966\\
35.4	1.14890655376505\\
35.5	1.15236908532347\\
35.6	1.15583355188492\\
35.7	1.15929996035302\\
35.8	1.16276831764502\\
35.9	1.16623863069191\\
36	1.16971090643846\\
36.1	1.17318515184328\\
36.2	1.17666137387888\\
36.3	1.18013957953171\\
36.4	1.18361977580228\\
36.5	1.18710196970514\\
36.6	1.19058616826902\\
36.7	1.19407237853683\\
36.8	1.19756060756577\\
36.9	1.20105086242735\\
37	1.20454315020746\\
37.1	1.20803747800648\\
37.2	1.21153385293928\\
37.3	1.21503228213531\\
37.4	1.21853277273867\\
37.5	1.22203533190815\\
37.6	1.22553996681733\\
37.7	1.2290466846546\\
37.8	1.23255549262326\\
37.9	1.23606639794156\\
38	1.2395794078428\\
38.1	1.24309452957532\\
38.2	1.24661177040267\\
38.3	1.25013113760358\\
38.4	1.25365263847208\\
38.5	1.25717628031754\\
38.6	1.26070207046478\\
38.7	1.26423001625405\\
38.8	1.26776012504119\\
38.9	1.27129240419763\\
39	1.27482686111051\\
39.1	1.2783635031827\\
39.2	1.28190233783287\\
39.3	1.28544337249562\\
39.4	1.28898661462147\\
39.5	1.29253207167695\\
39.6	1.29607975114472\\
39.7	1.29962966052357\\
39.8	1.30318180732851\\
39.9	1.30673619909087\\
40	1.31029284335833\\
40.1	1.313851747695\\
40.2	1.31741291968151\\
40.3	1.32097636691506\\
40.4	1.3245420970095\\
40.5	1.32811011759538\\
40.6	1.33168043632005\\
40.7	1.33525306084773\\
40.8	1.33882799885956\\
40.9	1.34240525805367\\
41	1.3459848461453\\
41.1	1.3495667708668\\
41.2	1.35315103996776\\
41.3	1.35673766121506\\
41.4	1.36032664239296\\
41.5	1.36391799130313\\
41.6	1.36751171576479\\
41.7	1.37110782361472\\
41.8	1.37470632270739\\
41.9	1.37830722091498\\
42	1.3819105261275\\
42.1	1.38551624625284\\
42.2	1.38912438921688\\
42.3	1.3927349629635\\
42.4	1.39634797545472\\
42.5	1.39996343467076\\
42.6	1.4035813486101\\
42.7	1.40720172528956\\
42.8	1.41082457274439\\
42.9	1.41444989902836\\
43	1.41807771221379\\
43.1	1.42170802039169\\
43.2	1.4253408316718\\
43.3	1.42897615418265\\
43.4	1.43261399607171\\
43.5	1.43625436550539\\
43.6	1.43989727066918\\
43.7	1.4435427197677\\
43.8	1.44719072102478\\
43.9	1.45084128268357\\
44	1.45449441300656\\
44.1	1.45815012027575\\
44.2	1.46180841279266\\
44.3	1.46546929887842\\
44.4	1.46913278687391\\
44.5	1.47279888513976\\
44.6	1.47646760205649\\
44.7	1.4801389460246\\
44.8	1.48381292546461\\
44.9	1.48748954881717\\
45	1.49116882454314\\
45.1	1.4948507611237\\
45.2	1.49853536706038\\
45.3	1.5022226508752\\
45.4	1.50591262111074\\
45.5	1.50960528633019\\
45.6	1.51330065511751\\
45.7	1.51699873607745\\
45.8	1.52069953783565\\
45.9	1.52440306903879\\
46	1.52810933835458\\
46.1	1.53181835447192\\
46.2	1.53553012610096\\
46.3	1.53924466197321\\
46.4	1.54296197084161\\
46.5	1.54668206148061\\
46.6	1.5504049426863\\
46.7	1.55413062327648\\
46.8	1.55785911209073\\
46.9	1.56159041799054\\
47	1.56532454985936\\
47.1	1.56906151660275\\
47.2	1.5728013271484\\
47.3	1.5765439904463\\
47.4	1.58028951546877\\
47.5	1.5840379112106\\
47.6	1.5877891866891\\
47.7	1.59154335094424\\
47.8	1.59530041303872\\
47.9	1.59906038205806\\
48	1.60282326711073\\
48.1	1.6065890773282\\
48.2	1.61035782186506\\
48.3	1.61412950989914\\
48.4	1.61790415063156\\
48.5	1.62168175328688\\
48.6	1.62546232711314\\
48.7	1.62924588138202\\
48.8	1.6330324253889\\
48.9	1.63682196845296\\
49	1.6406145199173\\
49.1	1.64441008914905\\
49.2	1.64820868553942\\
49.3	1.65201031850385\\
49.4	1.6558149974821\\
49.5	1.65962273193835\\
49.6	1.66343353136128\\
49.7	1.66724740526424\\
49.8	1.67106436318526\\
49.9	1.67488441468724\\
50	1.67870756935799\\
50.1	1.6825338368104\\
50.2	1.68636322668248\\
50.3	1.6901957486375\\
50.4	1.69403141236411\\
50.5	1.6978702275764\\
50.6	1.70171220401406\\
50.7	1.70555735144246\\
50.8	1.70940567965277\\
50.9	1.71325719846205\\
51	1.71711191771338\\
51.1	1.72096984727595\\
51.2	1.72483099704521\\
51.3	1.72869537694293\\
51.4	1.73256299691735\\
51.5	1.73643386694325\\
51.6	1.74030799702213\\
51.7	1.74418539718226\\
51.8	1.7480660774788\\
51.9	1.75195004799397\\
52	1.7558373188371\\
52.1	1.75972790014477\\
52.2	1.76362180208092\\
52.3	1.76751903483699\\
52.4	1.771419608632\\
52.5	1.7753235337127\\
52.6	1.77923082035365\\
52.7	1.7831414788574\\
52.8	1.78705551955452\\
52.9	1.79097295280381\\
53	1.79489378899235\\
53.1	1.79881803853567\\
53.2	1.80274571187784\\
53.3	1.80667681949159\\
53.4	1.81061137187846\\
53.5	1.81454937956889\\
53.6	1.81849085312239\\
53.7	1.82243580312759\\
53.8	1.82638424020242\\
53.9	1.83033617499425\\
54	1.83429161817994\\
54.1	1.83825058046605\\
54.2	1.84221307258891\\
54.3	1.84617910531477\\
54.4	1.85014868943992\\
54.5	1.85412183579082\\
54.6	1.85809855522425\\
54.7	1.8620788586274\\
54.8	1.86606275691802\\
54.9	1.87005026104456\\
55	1.87404138198629\\
55.1	1.87803613075342\\
55.2	1.88203451838728\\
55.3	1.88603655596038\\
55.4	1.8900422545766\\
55.5	1.89405162537132\\
55.6	1.89806467951152\\
55.7	1.90208142819595\\
55.8	1.90610188265525\\
55.9	1.9101260541521\\
56	1.91415395398132\\
56.1	1.91818559347008\\
56.2	1.92222098397796\\
56.3	1.92626013689714\\
56.4	1.93030306365252\\
56.5	1.93434977570186\\
56.6	1.93840028453595\\
56.7	1.9424546016787\\
56.8	1.94651273868732\\
56.9	1.95057470715247\\
57	1.95464051869837\\
57.1	1.95871018498298\\
57.2	1.96278371769812\\
57.3	1.96686112856961\\
57.4	1.97094242935747\\
57.5	1.975027631856\\
57.6	1.97911674789397\\
57.7	1.98320978933475\\
57.8	1.98730676807648\\
57.9	1.99140769605218\\
58	1.99551258522997\\
58.1	1.99962144761313\\
58.2	2.00373429524035\\
58.3	2.00785114018581\\
58.4	2.01197199455936\\
58.5	2.01609687050668\\
58.6	2.02022578020942\\
58.7	2.0243587358854\\
58.8	2.02849574978869\\
58.9	2.03263683420983\\
59	2.03678200147597\\
59.1	2.04093126395104\\
59.2	2.04508463403588\\
59.3	2.04924212416842\\
59.4	2.05340374682386\\
59.5	2.0575695145148\\
59.6	2.06173943979142\\
59.7	2.06591353524163\\
59.8	2.07009181349127\\
59.9	2.07427428720423\\
60	2.07846096908265\\
60.1	2.08265187186707\\
60.2	2.0868470083366\\
60.3	2.09104639130909\\
60.4	2.09525003364132\\
60.5	2.09945794822913\\
60.6	2.10367014800762\\
60.7	2.10788664595132\\
60.8	2.11210745507436\\
60.9	2.11633258843063\\
61	2.12056205911398\\
61.1	2.12479588025838\\
61.2	2.1290340650381\\
61.3	2.13327662666787\\
61.4	2.1375235784031\\
61.5	2.14177493354002\\
61.6	2.14603070541587\\
61.7	2.1502909074091\\
61.8	2.15455555293953\\
61.9	2.15882465546853\\
62	2.16309822849922\\
62.1	2.16737628557664\\
62.2	2.17165884028797\\
62.3	2.17594590626265\\
62.4	2.18023749717264\\
62.5	2.18453362673255\\
62.6	2.18883430869986\\
62.7	2.19313955687512\\
62.8	2.1974493851021\\
62.9	2.20176380726803\\
63	2.20608283730376\\
63.1	2.21040648918395\\
63.2	2.21473477692731\\
63.3	2.21906771459674\\
63.4	2.22340531629956\\
63.5	2.2277475961877\\
63.6	2.2320945684579\\
63.7	2.23644624735191\\
63.8	2.24080264715667\\
63.9	2.24516378220457\\
64	2.24952966687358\\
64.1	2.2539003155875\\
64.2	2.25827574281616\\
64.3	2.26265596307561\\
64.4	2.26704099092835\\
64.5	2.2714308409835\\
64.6	2.27582552789707\\
64.7	2.2802250663721\\
64.8	2.28462947115893\\
64.9	2.28903875705538\\
65	2.29345293890698\\
65.1	2.29787203160715\\
65.2	2.30229605009748\\
65.3	2.30672500936788\\
65.4	2.31115892445685\\
65.5	2.31559781045167\\
65.6	2.32004168248861\\
65.7	2.32449055575319\\
65.8	2.32894444548038\\
65.9	2.33340336695482\\
66	2.33786733551104\\
66.1	2.34233636653371\\
66.2	2.34681047545784\\
66.3	2.35128967776904\\
66.4	2.35577398900372\\
66.5	2.36026342474934\\
66.6	2.36475800064461\\
66.7	2.36925773237977\\
66.8	2.3737626356968\\
66.9	2.37827272638965\\
67	2.38278802030449\\
67.1	2.38730853333994\\
67.2	2.39183428144731\\
67.3	2.39636528063084\\
67.4	2.40090154694795\\
67.5	2.40544309650948\\
67.6	2.40998994547992\\
67.7	2.41454211007768\\
67.8	2.41909960657532\\
67.9	2.4236624512998\\
68	2.42823066063274\\
68.1	2.43280425101065\\
68.2	2.43738323892521\\
68.3	2.44196764092351\\
68.4	2.4465574736083\\
68.5	2.45115275363824\\
68.6	2.45575349772818\\
68.7	2.46035972264942\\
68.8	2.46497144522993\\
68.9	2.46958868235468\\
69	2.47421145096581\\
69.1	2.47883976806299\\
69.2	2.48347365070364\\
69.3	2.48811311600318\\
69.4	2.49275818113534\\
69.5	2.49740886333241\\
69.6	2.5020651798855\\
69.7	2.50672714814483\\
69.8	2.51139478552003\\
69.9	2.51606810948033\\
70	2.52074713755496\\
70.1	2.5254318873333\\
70.2	2.53012237646529\\
70.3	2.53481862266159\\
70.4	2.53952064369395\\
70.5	2.54422845739548\\
70.6	2.54894208166088\\
70.7	2.55366153444682\\
70.8	2.55838683377214\\
70.9	2.56311799771823\\
71	2.56785504442922\\
71.1	2.57259799211238\\
71.2	2.57734685903834\\
71.3	2.58210166354143\\
71.4	2.58686242401997\\
71.5	2.59162915893654\\
71.6	2.59640188681834\\
71.7	2.60118062625745\\
71.8	2.60596539591114\\
71.9	2.61075621450223\\
72	2.6155531008193\\
72.1	2.62035607371711\\
72.2	2.62516515211683\\
72.3	2.62998035500641\\
72.4	2.63480170144085\\
72.5	2.63962921054258\\
72.6	2.6444629015017\\
72.7	2.64930279357637\\
72.8	2.65414890609311\\
72.9	2.6590012584471\\
73	2.66385987010256\\
73.1	2.66872476059302\\
73.2	2.67359594952172\\
73.3	2.67847345656186\\
73.4	2.68335730145701\\
73.5	2.6882475040214\\
73.6	2.69314408414027\\
73.7	2.69804706177022\\
73.8	2.70295645693955\\
73.9	2.70787228974859\\
74	2.71279458037006\\
74.1	2.7177233490494\\
74.2	2.72265861610516\\
74.3	2.72760040192931\\
74.4	2.73254872698759\\
74.5	2.73750361181992\\
74.6	2.7424650770407\\
74.7	2.74743314333921\\
74.8	2.75240783147992\\
74.9	2.75738916230292\\
75	2.76237715672426\\
75.1	2.76737183573628\\
75.2	2.77237322040804\\
75.3	2.77738133188565\\
75.4	2.78239619139266\\
75.5	2.78741782023046\\
75.6	2.79244623977861\\
75.7	2.79748147149524\\
75.8	2.80252353691746\\
75.9	2.80757245766172\\
76	2.81262825542418\\
76.1	2.81769095198116\\
76.2	2.82276056918945\\
76.3	2.82783712898678\\
76.4	2.83292065339216\\
76.5	2.83801116450633\\
76.6	2.84310868451211\\
76.7	2.84821323567484\\
76.8	2.85332484034276\\
76.9	2.85844352094744\\
77	2.86356930000418\\
77.1	2.86870220011243\\
77.2	2.87384224395618\\
77.3	2.87898945430441\\
77.4	2.8841438540115\\
77.5	2.88930546601765\\
77.6	2.89447431334928\\
77.7	2.89965041911952\\
77.8	2.90483380652856\\
77.9	2.91002449886416\\
78	2.91522251950203\\
78.1	2.92042789190627\\
78.2	2.92564063962987\\
78.3	2.93086078631506\\
78.4	2.93608835569385\\
78.5	2.94132337158838\\
78.6	2.94656585791148\\
78.7	2.95181583866701\\
78.8	2.95707333795041\\
78.9	2.96233837994911\\
79	2.96761098894298\\
79.1	2.97289118930485\\
79.2	2.97817900550091\\
79.3	2.98347446209123\\
79.4	2.9887775837302\\
79.5	2.99408839516703\\
79.6	2.99940692124621\\
79.7	3.00473318690799\\
79.8	3.01006721718889\\
79.9	3.01540903722214\\
80	3.02075867223821\\
80.1	3.02611614756529\\
80.2	3.03148148862979\\
80.3	3.03685472095681\\
80.4	3.04223587017068\\
80.5	3.04762496199545\\
80.6	3.05302202225537\\
80.7	3.05842707687545\\
80.8	3.06384015188194\\
80.9	3.06926127340285\\
81	3.07469046766848\\
81.1	3.08012776101193\\
81.2	3.08557317986964\\
81.3	3.09102675078189\\
81.4	3.0964885003934\\
81.5	3.10195845545376\\
81.6	3.10743664281808\\
81.7	3.11292308944744\\
81.8	3.11841782240951\\
81.9	3.12392086887903\\
82	3.12943225613842\\
82.1	3.13495201157829\\
82.2	3.14048016269805\\
82.3	3.14601673710642\\
82.4	3.15156176252201\\
82.5	3.15711526677392\\
82.6	3.16267727780228\\
82.7	3.16824782365882\\
82.8	3.17382693250748\\
82.9	3.17941463262498\\
83	3.1850109524014\\
83.1	3.19061592034077\\
83.2	3.19622956506167\\
83.3	3.20185191529784\\
83.4	3.20748299989875\\
83.5	3.21312284783024\\
83.6	3.2187714881751\\
83.7	3.2244289501337\\
83.8	3.2300952630246\\
83.9	3.23577045628517\\
84	3.24145455947222\\
84.1	3.24714760226263\\
84.2	3.25284961445395\\
84.3	3.25856062596509\\
84.4	3.26428066683692\\
84.5	3.27000976723292\\
84.6	3.27574795743985\\
84.7	3.28149526786838\\
84.8	3.28725172905374\\
84.9	3.2930173716564\\
85	3.29879222646272\\
85.1	3.30457632438565\\
85.2	3.31036969646534\\
85.3	3.31617237386989\\
85.4	3.32198438789597\\
85.5	3.32780576996955\\
85.6	3.33363655164655\\
85.7	3.33947676461359\\
85.8	3.34532644068862\\
85.9	3.35118561182168\\
86	3.35705431009558\\
86.1	3.36293256772662\\
86.2	3.36882041706531\\
86.3	3.37471789059706\\
86.4	3.38062502094297\\
86.5	3.3865418408605\\
86.6	3.39246838324423\\
86.7	3.39840468112661\\
86.8	3.40435076767868\\
86.9	3.41030667621083\\
87	3.41627244017357\\
87.1	3.42224809315827\\
87.2	3.42823366889793\\
87.3	3.43422920126795\\
87.4	3.4402347242869\\
87.5	3.44625027211731\\
87.6	3.45227587906644\\
87.7	3.45831157958707\\
87.8	3.46435740827831\\
87.9	3.4704133998864\\
88	3.47647958930547\\
88.1	3.48255601157841\\
88.2	3.48864270189766\\
88.3	3.49473969560601\\
88.4	3.50084702819747\\
88.5	3.50696473531805\\
88.6	3.51309285276665\\
88.7	3.51923141649586\\
88.8	3.52538046261282\\
88.9	3.53154002738009\\
89	3.53771014721648\\
89.1	3.54389085869795\\
89.2	3.55008219855843\\
89.3	3.55628420369076\\
89.4	3.56249691114752\\
89.5	3.56872035814192\\
89.6	3.57495458204875\\
89.7	3.5811996204052\\
89.8	3.58745551091183\\
89.9	3.59372229143344\\
90	3.6\\
};
\addlegendentry{\small Stereographic};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159265358979\\
0.2	0.00628318530717959\\
0.3	0.00942477796076938\\
0.4	0.0125663706143592\\
0.5	0.015707963267949\\
0.6	0.0188495559215388\\
0.7	0.0219911485751286\\
0.8	0.0251327412287183\\
0.9	0.0282743338823081\\
1	0.0314159265358979\\
1.1	0.0345575191894877\\
1.2	0.0376991118430775\\
1.3	0.0408407044966673\\
1.4	0.0439822971502571\\
1.5	0.0471238898038469\\
1.6	0.0502654824574367\\
1.7	0.0534070751110265\\
1.8	0.0565486677646163\\
1.9	0.0596902604182061\\
2	0.0628318530717959\\
2.1	0.0659734457253857\\
2.2	0.0691150383789755\\
2.3	0.0722566310325652\\
2.4	0.075398223686155\\
2.5	0.0785398163397448\\
2.6	0.0816814089933346\\
2.7	0.0848230016469244\\
2.8	0.0879645943005142\\
2.9	0.091106186954104\\
3	0.0942477796076938\\
3.1	0.0973893722612836\\
3.2	0.100530964914873\\
3.3	0.103672557568463\\
3.4	0.106814150222053\\
3.5	0.109955742875643\\
3.6	0.113097335529233\\
3.7	0.116238928182822\\
3.8	0.119380520836412\\
3.9	0.122522113490002\\
4	0.125663706143592\\
4.1	0.128805298797182\\
4.2	0.131946891450771\\
4.3	0.135088484104361\\
4.4	0.138230076757951\\
4.5	0.141371669411541\\
4.6	0.14451326206513\\
4.7	0.14765485471872\\
4.8	0.15079644737231\\
4.9	0.1539380400259\\
5	0.15707963267949\\
5.1	0.160221225333079\\
5.2	0.163362817986669\\
5.3	0.166504410640259\\
5.4	0.169646003293849\\
5.5	0.172787595947439\\
5.6	0.175929188601028\\
5.7	0.179070781254618\\
5.8	0.182212373908208\\
5.9	0.185353966561798\\
6	0.188495559215388\\
6.1	0.191637151868977\\
6.2	0.194778744522567\\
6.3	0.197920337176157\\
6.4	0.201061929829747\\
6.5	0.204203522483337\\
6.6	0.207345115136926\\
6.7	0.210486707790516\\
6.8	0.213628300444106\\
6.9	0.216769893097696\\
7	0.219911485751286\\
7.1	0.223053078404875\\
7.2	0.226194671058465\\
7.3	0.229336263712055\\
7.4	0.232477856365645\\
7.5	0.235619449019234\\
7.6	0.238761041672824\\
7.7	0.241902634326414\\
7.8	0.245044226980004\\
7.9	0.248185819633594\\
8	0.251327412287183\\
8.1	0.254469004940773\\
8.2	0.257610597594363\\
8.3	0.260752190247953\\
8.4	0.263893782901543\\
8.5	0.267035375555132\\
8.6	0.270176968208722\\
8.7	0.273318560862312\\
8.8	0.276460153515902\\
8.9	0.279601746169492\\
9	0.282743338823081\\
9.1	0.285884931476671\\
9.2	0.289026524130261\\
9.3	0.292168116783851\\
9.4	0.295309709437441\\
9.5	0.29845130209103\\
9.6	0.30159289474462\\
9.7	0.30473448739821\\
9.8	0.3078760800518\\
9.9	0.311017672705389\\
10	0.314159265358979\\
10.1	0.317300858012569\\
10.2	0.320442450666159\\
10.3	0.323584043319749\\
10.4	0.326725635973338\\
10.5	0.329867228626928\\
10.6	0.333008821280518\\
10.7	0.336150413934108\\
10.8	0.339292006587698\\
10.9	0.342433599241287\\
11	0.345575191894877\\
11.1	0.348716784548467\\
11.2	0.351858377202057\\
11.3	0.354999969855647\\
11.4	0.358141562509236\\
11.5	0.361283155162826\\
11.6	0.364424747816416\\
11.7	0.367566340470006\\
11.8	0.370707933123596\\
11.9	0.373849525777185\\
12	0.376991118430775\\
12.1	0.380132711084365\\
12.2	0.383274303737955\\
12.3	0.386415896391545\\
12.4	0.389557489045134\\
12.5	0.392699081698724\\
12.6	0.395840674352314\\
12.7	0.398982267005904\\
12.8	0.402123859659494\\
12.9	0.405265452313083\\
13	0.408407044966673\\
13.1	0.411548637620263\\
13.2	0.414690230273853\\
13.3	0.417831822927443\\
13.4	0.420973415581032\\
13.5	0.424115008234622\\
13.6	0.427256600888212\\
13.7	0.430398193541802\\
13.8	0.433539786195392\\
13.9	0.436681378848981\\
14	0.439822971502571\\
14.1	0.442964564156161\\
14.2	0.446106156809751\\
14.3	0.44924774946334\\
14.4	0.45238934211693\\
14.5	0.45553093477052\\
14.6	0.45867252742411\\
14.7	0.4618141200777\\
14.8	0.464955712731289\\
14.9	0.468097305384879\\
15	0.471238898038469\\
15.1	0.474380490692059\\
15.2	0.477522083345649\\
15.3	0.480663675999238\\
15.4	0.483805268652828\\
15.5	0.486946861306418\\
15.6	0.490088453960008\\
15.7	0.493230046613598\\
15.8	0.496371639267187\\
15.9	0.499513231920777\\
16	0.502654824574367\\
16.1	0.505796417227957\\
16.2	0.508938009881546\\
16.3	0.512079602535136\\
16.4	0.515221195188726\\
16.5	0.518362787842316\\
16.6	0.521504380495906\\
16.7	0.524645973149495\\
16.8	0.527787565803085\\
16.9	0.530929158456675\\
17	0.534070751110265\\
17.1	0.537212343763855\\
17.2	0.540353936417444\\
17.3	0.543495529071034\\
17.4	0.546637121724624\\
17.5	0.549778714378214\\
17.6	0.552920307031804\\
17.7	0.556061899685393\\
17.8	0.559203492338983\\
17.9	0.562345084992573\\
18	0.565486677646163\\
18.1	0.568628270299753\\
18.2	0.571769862953342\\
18.3	0.574911455606932\\
18.4	0.578053048260522\\
18.5	0.581194640914112\\
18.6	0.584336233567702\\
18.7	0.587477826221291\\
18.8	0.590619418874881\\
18.9	0.593761011528471\\
19	0.596902604182061\\
19.1	0.600044196835651\\
19.2	0.60318578948924\\
19.3	0.60632738214283\\
19.4	0.60946897479642\\
19.5	0.61261056745001\\
19.6	0.6157521601036\\
19.7	0.618893752757189\\
19.8	0.622035345410779\\
19.9	0.625176938064369\\
20	0.628318530717959\\
20.1	0.631460123371549\\
20.2	0.634601716025138\\
20.3	0.637743308678728\\
20.4	0.640884901332318\\
20.5	0.644026493985908\\
20.6	0.647168086639497\\
20.7	0.650309679293087\\
20.8	0.653451271946677\\
20.9	0.656592864600267\\
21	0.659734457253857\\
21.1	0.662876049907446\\
21.2	0.666017642561036\\
21.3	0.669159235214626\\
21.4	0.672300827868216\\
21.5	0.675442420521806\\
21.6	0.678584013175395\\
21.7	0.681725605828985\\
21.8	0.684867198482575\\
21.9	0.688008791136165\\
22	0.691150383789754\\
22.1	0.694291976443344\\
22.2	0.697433569096934\\
22.3	0.700575161750524\\
22.4	0.703716754404114\\
22.5	0.706858347057703\\
22.6	0.709999939711293\\
22.7	0.713141532364883\\
22.8	0.716283125018473\\
22.9	0.719424717672063\\
23	0.722566310325652\\
23.1	0.725707902979242\\
23.2	0.728849495632832\\
23.3	0.731991088286422\\
23.4	0.735132680940012\\
23.5	0.738274273593601\\
23.6	0.741415866247191\\
23.7	0.744557458900781\\
23.8	0.747699051554371\\
23.9	0.750840644207961\\
24	0.75398223686155\\
24.1	0.75712382951514\\
24.2	0.76026542216873\\
24.3	0.76340701482232\\
24.4	0.76654860747591\\
24.5	0.769690200129499\\
24.6	0.772831792783089\\
24.7	0.775973385436679\\
24.8	0.779114978090269\\
24.9	0.782256570743858\\
25	0.785398163397448\\
25.1	0.788539756051038\\
25.2	0.791681348704628\\
25.3	0.794822941358218\\
25.4	0.797964534011808\\
25.5	0.801106126665397\\
25.6	0.804247719318987\\
25.7	0.807389311972577\\
25.8	0.810530904626167\\
25.9	0.813672497279756\\
26	0.816814089933346\\
26.1	0.819955682586936\\
26.2	0.823097275240526\\
26.3	0.826238867894116\\
26.4	0.829380460547705\\
26.5	0.832522053201295\\
26.6	0.835663645854885\\
26.7	0.838805238508475\\
26.8	0.841946831162065\\
26.9	0.845088423815654\\
27	0.848230016469244\\
27.1	0.851371609122834\\
27.2	0.854513201776424\\
27.3	0.857654794430014\\
27.4	0.860796387083603\\
27.5	0.863937979737193\\
27.6	0.867079572390783\\
27.7	0.870221165044373\\
27.8	0.873362757697962\\
27.9	0.876504350351552\\
28	0.879645943005142\\
28.1	0.882787535658732\\
28.2	0.885929128312322\\
28.3	0.889070720965912\\
28.4	0.892212313619501\\
28.5	0.895353906273091\\
28.6	0.898495498926681\\
28.7	0.901637091580271\\
28.8	0.904778684233861\\
28.9	0.90792027688745\\
29	0.91106186954104\\
29.1	0.91420346219463\\
29.2	0.91734505484822\\
29.3	0.920486647501809\\
29.4	0.923628240155399\\
29.5	0.926769832808989\\
29.6	0.929911425462579\\
29.7	0.933053018116169\\
29.8	0.936194610769759\\
29.9	0.939336203423348\\
30	0.942477796076938\\
30.1	0.945619388730528\\
30.2	0.948760981384118\\
30.3	0.951902574037707\\
30.4	0.955044166691297\\
30.5	0.958185759344887\\
30.6	0.961327351998477\\
30.7	0.964468944652067\\
30.8	0.967610537305656\\
30.9	0.970752129959246\\
31	0.973893722612836\\
31.1	0.977035315266426\\
31.2	0.980176907920015\\
31.3	0.983318500573605\\
31.4	0.986460093227195\\
31.5	0.989601685880785\\
31.6	0.992743278534375\\
31.7	0.995884871187965\\
31.8	0.999026463841554\\
31.9	1.00216805649514\\
32	1.00530964914873\\
32.1	1.00845124180232\\
32.2	1.01159283445591\\
32.3	1.0147344271095\\
32.4	1.01787601976309\\
32.5	1.02101761241668\\
32.6	1.02415920507027\\
32.7	1.02730079772386\\
32.8	1.03044239037745\\
32.9	1.03358398303104\\
33	1.03672557568463\\
33.1	1.03986716833822\\
33.2	1.04300876099181\\
33.3	1.0461503536454\\
33.4	1.04929194629899\\
33.5	1.05243353895258\\
33.6	1.05557513160617\\
33.7	1.05871672425976\\
33.8	1.06185831691335\\
33.9	1.06499990956694\\
34	1.06814150222053\\
34.1	1.07128309487412\\
34.2	1.07442468752771\\
34.3	1.0775662801813\\
34.4	1.08070787283489\\
34.5	1.08384946548848\\
34.6	1.08699105814207\\
34.7	1.09013265079566\\
34.8	1.09327424344925\\
34.9	1.09641583610284\\
35	1.09955742875643\\
35.1	1.10269902141002\\
35.2	1.10584061406361\\
35.3	1.1089822067172\\
35.4	1.11212379937079\\
35.5	1.11526539202438\\
35.6	1.11840698467797\\
35.7	1.12154857733156\\
35.8	1.12469016998515\\
35.9	1.12783176263874\\
36	1.13097335529233\\
36.1	1.13411494794592\\
36.2	1.13725654059951\\
36.3	1.1403981332531\\
36.4	1.14353972590668\\
36.5	1.14668131856027\\
36.6	1.14982291121386\\
36.7	1.15296450386745\\
36.8	1.15610609652104\\
36.9	1.15924768917463\\
37	1.16238928182822\\
37.1	1.16553087448181\\
37.2	1.1686724671354\\
37.3	1.17181405978899\\
37.4	1.17495565244258\\
37.5	1.17809724509617\\
37.6	1.18123883774976\\
37.7	1.18438043040335\\
37.8	1.18752202305694\\
37.9	1.19066361571053\\
38	1.19380520836412\\
38.1	1.19694680101771\\
38.2	1.2000883936713\\
38.3	1.20322998632489\\
38.4	1.20637157897848\\
38.5	1.20951317163207\\
38.6	1.21265476428566\\
38.7	1.21579635693925\\
38.8	1.21893794959284\\
38.9	1.22207954224643\\
39	1.22522113490002\\
39.1	1.22836272755361\\
39.2	1.2315043202072\\
39.3	1.23464591286079\\
39.4	1.23778750551438\\
39.5	1.24092909816797\\
39.6	1.24407069082156\\
39.7	1.24721228347515\\
39.8	1.25035387612874\\
39.9	1.25349546878233\\
40	1.25663706143592\\
40.1	1.25977865408951\\
40.2	1.2629202467431\\
40.3	1.26606183939669\\
40.4	1.26920343205028\\
40.5	1.27234502470387\\
40.6	1.27548661735746\\
40.7	1.27862821001105\\
40.8	1.28176980266464\\
40.9	1.28491139531823\\
41	1.28805298797182\\
41.1	1.29119458062541\\
41.2	1.29433617327899\\
41.3	1.29747776593258\\
41.4	1.30061935858617\\
41.5	1.30376095123976\\
41.6	1.30690254389335\\
41.7	1.31004413654694\\
41.8	1.31318572920053\\
41.9	1.31632732185412\\
42	1.31946891450771\\
42.1	1.3226105071613\\
42.2	1.32575209981489\\
42.3	1.32889369246848\\
42.4	1.33203528512207\\
42.5	1.33517687777566\\
42.6	1.33831847042925\\
42.7	1.34146006308284\\
42.8	1.34460165573643\\
42.9	1.34774324839002\\
43	1.35088484104361\\
43.1	1.3540264336972\\
43.2	1.35716802635079\\
43.3	1.36030961900438\\
43.4	1.36345121165797\\
43.5	1.36659280431156\\
43.6	1.36973439696515\\
43.7	1.37287598961874\\
43.8	1.37601758227233\\
43.9	1.37915917492592\\
44	1.38230076757951\\
44.1	1.3854423602331\\
44.2	1.38858395288669\\
44.3	1.39172554554028\\
44.4	1.39486713819387\\
44.5	1.39800873084746\\
44.6	1.40115032350105\\
44.7	1.40429191615464\\
44.8	1.40743350880823\\
44.9	1.41057510146182\\
45	1.41371669411541\\
45.1	1.416858286769\\
45.2	1.41999987942259\\
45.3	1.42314147207618\\
45.4	1.42628306472977\\
45.5	1.42942465738336\\
45.6	1.43256625003695\\
45.7	1.43570784269054\\
45.8	1.43884943534413\\
45.9	1.44199102799772\\
46	1.4451326206513\\
46.1	1.44827421330489\\
46.2	1.45141580595848\\
46.3	1.45455739861207\\
46.4	1.45769899126566\\
46.5	1.46084058391925\\
46.6	1.46398217657284\\
46.7	1.46712376922643\\
46.8	1.47026536188002\\
46.9	1.47340695453361\\
47	1.4765485471872\\
47.1	1.47969013984079\\
47.2	1.48283173249438\\
47.3	1.48597332514797\\
47.4	1.48911491780156\\
47.5	1.49225651045515\\
47.6	1.49539810310874\\
47.7	1.49853969576233\\
47.8	1.50168128841592\\
47.9	1.50482288106951\\
48	1.5079644737231\\
48.1	1.51110606637669\\
48.2	1.51424765903028\\
48.3	1.51738925168387\\
48.4	1.52053084433746\\
48.5	1.52367243699105\\
48.6	1.52681402964464\\
48.7	1.52995562229823\\
48.8	1.53309721495182\\
48.9	1.53623880760541\\
49	1.539380400259\\
49.1	1.54252199291259\\
49.2	1.54566358556618\\
49.3	1.54880517821977\\
49.4	1.55194677087336\\
49.5	1.55508836352695\\
49.6	1.55822995618054\\
49.7	1.56137154883413\\
49.8	1.56451314148772\\
49.9	1.56765473414131\\
50	1.5707963267949\\
50.1	1.57393791944849\\
50.2	1.57707951210208\\
50.3	1.58022110475567\\
50.4	1.58336269740926\\
50.5	1.58650429006285\\
50.6	1.58964588271644\\
50.7	1.59278747537002\\
50.8	1.59592906802361\\
50.9	1.5990706606772\\
51	1.60221225333079\\
51.1	1.60535384598438\\
51.2	1.60849543863797\\
51.3	1.61163703129156\\
51.4	1.61477862394515\\
51.5	1.61792021659874\\
51.6	1.62106180925233\\
51.7	1.62420340190592\\
51.8	1.62734499455951\\
51.9	1.6304865872131\\
52	1.63362817986669\\
52.1	1.63676977252028\\
52.2	1.63991136517387\\
52.3	1.64305295782746\\
52.4	1.64619455048105\\
52.5	1.64933614313464\\
52.6	1.65247773578823\\
52.7	1.65561932844182\\
52.8	1.65876092109541\\
52.9	1.661902513749\\
53	1.66504410640259\\
53.1	1.66818569905618\\
53.2	1.67132729170977\\
53.3	1.67446888436336\\
53.4	1.67761047701695\\
53.5	1.68075206967054\\
53.6	1.68389366232413\\
53.7	1.68703525497772\\
53.8	1.69017684763131\\
53.9	1.6933184402849\\
54	1.69646003293849\\
54.1	1.69960162559208\\
54.2	1.70274321824567\\
54.3	1.70588481089926\\
54.4	1.70902640355285\\
54.5	1.71216799620644\\
54.6	1.71530958886003\\
54.7	1.71845118151362\\
54.8	1.72159277416721\\
54.9	1.7247343668208\\
55	1.72787595947439\\
55.1	1.73101755212798\\
55.2	1.73415914478157\\
55.3	1.73730073743516\\
55.4	1.74044233008875\\
55.5	1.74358392274234\\
55.6	1.74672551539592\\
55.7	1.74986710804951\\
55.8	1.7530087007031\\
55.9	1.75615029335669\\
56	1.75929188601028\\
56.1	1.76243347866387\\
56.2	1.76557507131746\\
56.3	1.76871666397105\\
56.4	1.77185825662464\\
56.5	1.77499984927823\\
56.6	1.77814144193182\\
56.7	1.78128303458541\\
56.8	1.784424627239\\
56.9	1.78756621989259\\
57	1.79070781254618\\
57.1	1.79384940519977\\
57.2	1.79699099785336\\
57.3	1.80013259050695\\
57.4	1.80327418316054\\
57.5	1.80641577581413\\
57.6	1.80955736846772\\
57.7	1.81269896112131\\
57.8	1.8158405537749\\
57.9	1.81898214642849\\
58	1.82212373908208\\
58.1	1.82526533173567\\
58.2	1.82840692438926\\
58.3	1.83154851704285\\
58.4	1.83469010969644\\
58.5	1.83783170235003\\
58.6	1.84097329500362\\
58.7	1.84411488765721\\
58.8	1.8472564803108\\
58.9	1.85039807296439\\
59	1.85353966561798\\
59.1	1.85668125827157\\
59.2	1.85982285092516\\
59.3	1.86296444357875\\
59.4	1.86610603623234\\
59.5	1.86924762888593\\
59.6	1.87238922153952\\
59.7	1.87553081419311\\
59.8	1.8786724068467\\
59.9	1.88181399950029\\
60	1.88495559215388\\
60.1	1.88809718480747\\
60.2	1.89123877746106\\
60.3	1.89438037011464\\
60.4	1.89752196276823\\
60.5	1.90066355542182\\
60.6	1.90380514807541\\
60.7	1.906946740729\\
60.8	1.91008833338259\\
60.9	1.91322992603618\\
61	1.91637151868977\\
61.1	1.91951311134336\\
61.2	1.92265470399695\\
61.3	1.92579629665054\\
61.4	1.92893788930413\\
61.5	1.93207948195772\\
61.6	1.93522107461131\\
61.7	1.9383626672649\\
61.8	1.94150425991849\\
61.9	1.94464585257208\\
62	1.94778744522567\\
62.1	1.95092903787926\\
62.2	1.95407063053285\\
62.3	1.95721222318644\\
62.4	1.96035381584003\\
62.5	1.96349540849362\\
62.6	1.96663700114721\\
62.7	1.9697785938008\\
62.8	1.97292018645439\\
62.9	1.97606177910798\\
63	1.97920337176157\\
63.1	1.98234496441516\\
63.2	1.98548655706875\\
63.3	1.98862814972234\\
63.4	1.99176974237593\\
63.5	1.99491133502952\\
63.6	1.99805292768311\\
63.7	2.0011945203367\\
63.8	2.00433611299029\\
63.9	2.00747770564388\\
64	2.01061929829747\\
64.1	2.01376089095106\\
64.2	2.01690248360465\\
64.3	2.02004407625824\\
64.4	2.02318566891183\\
64.5	2.02632726156542\\
64.6	2.02946885421901\\
64.7	2.0326104468726\\
64.8	2.03575203952619\\
64.9	2.03889363217978\\
65	2.04203522483337\\
65.1	2.04517681748696\\
65.2	2.04831841014055\\
65.3	2.05146000279413\\
65.4	2.05460159544772\\
65.5	2.05774318810131\\
65.6	2.0608847807549\\
65.7	2.06402637340849\\
65.8	2.06716796606208\\
65.9	2.07030955871567\\
66	2.07345115136926\\
66.1	2.07659274402285\\
66.2	2.07973433667644\\
66.3	2.08287592933003\\
66.4	2.08601752198362\\
66.5	2.08915911463721\\
66.6	2.0923007072908\\
66.7	2.09544229994439\\
66.8	2.09858389259798\\
66.9	2.10172548525157\\
67	2.10486707790516\\
67.1	2.10800867055875\\
67.2	2.11115026321234\\
67.3	2.11429185586593\\
67.4	2.11743344851952\\
67.5	2.12057504117311\\
67.6	2.1237166338267\\
67.7	2.12685822648029\\
67.8	2.12999981913388\\
67.9	2.13314141178747\\
68	2.13628300444106\\
68.1	2.13942459709465\\
68.2	2.14256618974824\\
68.3	2.14570778240183\\
68.4	2.14884937505542\\
68.5	2.15199096770901\\
68.6	2.1551325603626\\
68.7	2.15827415301619\\
68.8	2.16141574566978\\
68.9	2.16455733832337\\
69	2.16769893097696\\
69.1	2.17084052363055\\
69.2	2.17398211628414\\
69.3	2.17712370893773\\
69.4	2.18026530159132\\
69.5	2.18340689424491\\
69.6	2.1865484868985\\
69.7	2.18969007955209\\
69.8	2.19283167220568\\
69.9	2.19597326485927\\
70	2.19911485751286\\
70.1	2.20225645016644\\
70.2	2.20539804282003\\
70.3	2.20853963547362\\
70.4	2.21168122812721\\
70.5	2.2148228207808\\
70.6	2.21796441343439\\
70.7	2.22110600608798\\
70.8	2.22424759874157\\
70.9	2.22738919139516\\
71	2.23053078404875\\
71.1	2.23367237670234\\
71.2	2.23681396935593\\
71.3	2.23995556200952\\
71.4	2.24309715466311\\
71.5	2.2462387473167\\
71.6	2.24938033997029\\
71.7	2.25252193262388\\
71.8	2.25566352527747\\
71.9	2.25880511793106\\
72	2.26194671058465\\
72.1	2.26508830323824\\
72.2	2.26822989589183\\
72.3	2.27137148854542\\
72.4	2.27451308119901\\
72.5	2.2776546738526\\
72.6	2.28079626650619\\
72.7	2.28393785915978\\
72.8	2.28707945181337\\
72.9	2.29022104446696\\
73	2.29336263712055\\
73.1	2.29650422977414\\
73.2	2.29964582242773\\
73.3	2.30278741508132\\
73.4	2.30592900773491\\
73.5	2.3090706003885\\
73.6	2.31221219304209\\
73.7	2.31535378569568\\
73.8	2.31849537834927\\
73.9	2.32163697100286\\
74	2.32477856365645\\
74.1	2.32792015631004\\
74.2	2.33106174896363\\
74.3	2.33420334161722\\
74.4	2.33734493427081\\
74.5	2.3404865269244\\
74.6	2.34362811957799\\
74.7	2.34676971223158\\
74.8	2.34991130488517\\
74.9	2.35305289753876\\
75	2.35619449019234\\
75.1	2.35933608284593\\
75.2	2.36247767549952\\
75.3	2.36561926815311\\
75.4	2.3687608608067\\
75.5	2.37190245346029\\
75.6	2.37504404611388\\
75.7	2.37818563876747\\
75.8	2.38132723142106\\
75.9	2.38446882407465\\
76	2.38761041672824\\
76.1	2.39075200938183\\
76.2	2.39389360203542\\
76.3	2.39703519468901\\
76.4	2.4001767873426\\
76.5	2.40331837999619\\
76.6	2.40645997264978\\
76.7	2.40960156530337\\
76.8	2.41274315795696\\
76.9	2.41588475061055\\
77	2.41902634326414\\
77.1	2.42216793591773\\
77.2	2.42530952857132\\
77.3	2.42845112122491\\
77.4	2.4315927138785\\
77.5	2.43473430653209\\
77.6	2.43787589918568\\
77.7	2.44101749183927\\
77.8	2.44415908449286\\
77.9	2.44730067714645\\
78	2.45044226980004\\
78.1	2.45358386245363\\
78.2	2.45672545510722\\
78.3	2.45986704776081\\
78.4	2.4630086404144\\
78.5	2.46615023306799\\
78.6	2.46929182572158\\
78.7	2.47243341837517\\
78.8	2.47557501102876\\
78.9	2.47871660368235\\
79	2.48185819633594\\
79.1	2.48499978898953\\
79.2	2.48814138164312\\
79.3	2.49128297429671\\
79.4	2.4944245669503\\
79.5	2.49756615960389\\
79.6	2.50070775225748\\
79.7	2.50384934491107\\
79.8	2.50699093756465\\
79.9	2.51013253021824\\
80	2.51327412287183\\
80.1	2.51641571552542\\
80.2	2.51955730817901\\
80.3	2.5226989008326\\
80.4	2.52584049348619\\
80.5	2.52898208613978\\
80.6	2.53212367879337\\
80.7	2.53526527144696\\
80.8	2.53840686410055\\
80.9	2.54154845675414\\
81	2.54469004940773\\
81.1	2.54783164206132\\
81.2	2.55097323471491\\
81.3	2.5541148273685\\
81.4	2.55725642002209\\
81.5	2.56039801267568\\
81.6	2.56353960532927\\
81.7	2.56668119798286\\
81.8	2.56982279063645\\
81.9	2.57296438329004\\
82	2.57610597594363\\
82.1	2.57924756859722\\
82.2	2.58238916125081\\
82.3	2.5855307539044\\
82.4	2.58867234655799\\
82.5	2.59181393921158\\
82.6	2.59495553186517\\
82.7	2.59809712451876\\
82.8	2.60123871717235\\
82.9	2.60438030982594\\
83	2.60752190247953\\
83.1	2.61066349513312\\
83.2	2.61380508778671\\
83.3	2.6169466804403\\
83.4	2.62008827309389\\
83.5	2.62322986574748\\
83.6	2.62637145840107\\
83.7	2.62951305105466\\
83.8	2.63265464370825\\
83.9	2.63579623636184\\
84	2.63893782901543\\
84.1	2.64207942166902\\
84.2	2.64522101432261\\
84.3	2.6483626069762\\
84.4	2.65150419962979\\
84.5	2.65464579228338\\
84.6	2.65778738493696\\
84.7	2.66092897759055\\
84.8	2.66407057024414\\
84.9	2.66721216289773\\
85	2.67035375555132\\
85.1	2.67349534820491\\
85.2	2.6766369408585\\
85.3	2.67977853351209\\
85.4	2.68292012616568\\
85.5	2.68606171881927\\
85.6	2.68920331147286\\
85.7	2.69234490412645\\
85.8	2.69548649678004\\
85.9	2.69862808943363\\
86	2.70176968208722\\
86.1	2.70491127474081\\
86.2	2.7080528673944\\
86.3	2.71119446004799\\
86.4	2.71433605270158\\
86.5	2.71747764535517\\
86.6	2.72061923800876\\
86.7	2.72376083066235\\
86.8	2.72690242331594\\
86.9	2.73004401596953\\
87	2.73318560862312\\
87.1	2.73632720127671\\
87.2	2.7394687939303\\
87.3	2.74261038658389\\
87.4	2.74575197923748\\
87.5	2.74889357189107\\
87.6	2.75203516454466\\
87.7	2.75517675719825\\
87.8	2.75831834985184\\
87.9	2.76145994250543\\
88	2.76460153515902\\
88.1	2.76774312781261\\
88.2	2.7708847204662\\
88.3	2.77402631311979\\
88.4	2.77716790577338\\
88.5	2.78030949842697\\
88.6	2.78345109108056\\
88.7	2.78659268373415\\
88.8	2.78973427638774\\
88.9	2.79287586904133\\
89	2.79601746169492\\
89.1	2.79915905434851\\
89.2	2.8023006470021\\
89.3	2.80544223965569\\
89.4	2.80858383230928\\
89.5	2.81172542496286\\
89.6	2.81486701761645\\
89.7	2.81800861027004\\
89.8	2.82115020292363\\
89.9	2.82429179557722\\
90	2.82743338823081\\
};
\addlegendentry{\small Equidistant};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159225484654\\
0.2	0.00628318211723391\\
0.3	0.00942476719470478\\
0.4	0.0125663450948054\\
0.5	0.0157079134250877\\
0.6	0.0188494697931105\\
0.7	0.0219910118064421\\
0.8	0.0251325370726616\\
0.9	0.0282740431993608\\
1	0.0314155277941462\\
1.1	0.0345569884646405\\
1.2	0.0376984228184849\\
1.3	0.0408398284633403\\
1.4	0.0439812030068898\\
1.5	0.04712254405684\\
1.6	0.050263849220923\\
1.7	0.0534051161068983\\
1.8	0.0565463423225544\\
1.9	0.0596875254757111\\
2	0.0628286631742206\\
2.1	0.0659697530259701\\
2.2	0.0691107926388828\\
2.3	0.0722517796209205\\
2.4	0.0753927115800851\\
2.5	0.07853358612442\\
2.6	0.0816744008620129\\
2.7	0.0848151534009966\\
2.8	0.0879558413495514\\
2.9	0.0910964623159068\\
3	0.0942370139083433\\
3.1	0.0973774937351944\\
3.2	0.100517899404848\\
3.3	0.103658228525748\\
3.4	0.106798478706399\\
3.5	0.109938647555362\\
3.6	0.113078732681262\\
3.7	0.116218731692788\\
3.8	0.119358642198695\\
3.9	0.122498461807803\\
4	0.125638188129003\\
4.1	0.128777818771259\\
4.2	0.131917351343603\\
4.3	0.135056783455145\\
4.4	0.138196112715072\\
4.5	0.141335336732647\\
4.6	0.144474453117215\\
4.7	0.147613459478202\\
4.8	0.150752353425119\\
4.9	0.15389113256756\\
5	0.15702979451521\\
5.1	0.16016833687784\\
5.2	0.163306757265314\\
5.3	0.166445053287588\\
5.4	0.169583222554714\\
5.5	0.172721262676838\\
5.6	0.175859171264208\\
5.7	0.178996945927168\\
5.8	0.182134584276168\\
5.9	0.185272083921759\\
6	0.188409442474598\\
6.1	0.191546657545451\\
6.2	0.194683726745191\\
6.3	0.197820647684805\\
6.4	0.20095741797539\\
6.5	0.204094035228159\\
6.6	0.207230497054442\\
6.7	0.210366801065687\\
6.8	0.213502944873462\\
6.9	0.216638926089456\\
7	0.219774742325485\\
7.1	0.222910391193486\\
7.2	0.226045870305528\\
7.3	0.229181177273806\\
7.4	0.232316309710649\\
7.5	0.235451265228515\\
7.6	0.238586041440001\\
7.7	0.241720635957837\\
7.8	0.244855046394893\\
7.9	0.247989270364181\\
8	0.251123305478851\\
8.1	0.2542571493522\\
8.2	0.257390799597669\\
8.3	0.260524253828848\\
8.4	0.263657509659474\\
8.5	0.266790564703437\\
8.6	0.26992341657478\\
8.7	0.273056062887699\\
8.8	0.276188501256547\\
8.9	0.279320729295838\\
9	0.282452744620242\\
9.1	0.285584544844594\\
9.2	0.288716127583892\\
9.3	0.2918474904533\\
9.4	0.294978631068147\\
9.5	0.298109547043936\\
9.6	0.301240235996336\\
9.7	0.304370695541192\\
9.8	0.307500923294523\\
9.9	0.310630916872524\\
10	0.313760673891569\\
10.1	0.316890191968213\\
10.2	0.320019468719189\\
10.3	0.32314850176142\\
10.4	0.326277288712009\\
10.5	0.329405827188249\\
10.6	0.332534114807622\\
10.7	0.335662149187801\\
10.8	0.338789927946652\\
10.9	0.341917448702234\\
11	0.345044709072806\\
11.1	0.348171706676823\\
11.2	0.351298439132938\\
11.3	0.35442490406001\\
11.4	0.3575510990771\\
11.5	0.360677021803475\\
11.6	0.363802669858607\\
11.7	0.36692804086218\\
11.8	0.370053132434089\\
11.9	0.373177942194439\\
12	0.376302467763552\\
12.1	0.379426706761967\\
12.2	0.38255065681044\\
12.3	0.385674315529945\\
12.4	0.388797680541682\\
12.5	0.391920749467072\\
12.6	0.395043519927763\\
12.7	0.398165989545628\\
12.8	0.401288155942772\\
12.9	0.404410016741528\\
13	0.407531569564464\\
13.1	0.410652812034382\\
13.2	0.41377374177432\\
13.3	0.416894356407554\\
13.4	0.420014653557599\\
13.5	0.423134630848216\\
13.6	0.426254285903404\\
13.7	0.42937361634741\\
13.8	0.43249261980473\\
13.9	0.435611293900105\\
14	0.438729636258531\\
14.1	0.441847644505253\\
14.2	0.444965316265774\\
14.3	0.448082649165849\\
14.4	0.451199640831495\\
14.5	0.454316288888987\\
14.6	0.457432590964862\\
14.7	0.46054854468592\\
14.8	0.463664147679226\\
14.9	0.466779397572114\\
15	0.469894291992186\\
15.1	0.473008828567313\\
15.2	0.476123004925641\\
15.3	0.479236818695589\\
15.4	0.482350267505851\\
15.5	0.485463348985403\\
15.6	0.488576060763496\\
15.7	0.491688400469665\\
15.8	0.494800365733728\\
15.9	0.497911954185788\\
16	0.501023163456236\\
16.1	0.504133991175749\\
16.2	0.507244434975298\\
16.3	0.510354492486143\\
16.4	0.513464161339842\\
16.5	0.516573439168245\\
16.6	0.519682323603504\\
16.7	0.522790812278065\\
16.8	0.525898902824682\\
16.9	0.529006592876407\\
17	0.532113880066598\\
17.1	0.535220762028923\\
17.2	0.538327236397354\\
17.3	0.541433300806178\\
17.4	0.544538952889989\\
17.5	0.5476441902837\\
17.6	0.550749010622537\\
17.7	0.553853411542044\\
17.8	0.556957390678085\\
17.9	0.560060945666845\\
18	0.563164074144831\\
18.1	0.566266773748877\\
18.2	0.569369042116141\\
18.3	0.572470876884111\\
18.4	0.575572275690606\\
18.5	0.578673236173774\\
18.6	0.5817737559721\\
18.7	0.584873832724403\\
18.8	0.58797346406984\\
18.9	0.591072647647907\\
19	0.59417138109844\\
19.1	0.597269662061619\\
19.2	0.600367488177968\\
19.3	0.603464857088359\\
19.4	0.606561766434009\\
19.5	0.609658213856489\\
19.6	0.612754196997717\\
19.7	0.615849713499969\\
19.8	0.618944761005874\\
19.9	0.622039337158419\\
20	0.625133439600949\\
20.1	0.628227065977171\\
20.2	0.631320213931154\\
20.3	0.63441288110733\\
20.4	0.6375050651505\\
20.5	0.64059676370583\\
20.6	0.643687974418859\\
20.7	0.646778694935493\\
20.8	0.649868922902016\\
20.9	0.652958655965084\\
21	0.656047891771731\\
21.1	0.659136627969369\\
21.2	0.662224862205793\\
21.3	0.665312592129176\\
21.4	0.668399815388078\\
21.5	0.671486529631445\\
21.6	0.674572732508609\\
21.7	0.677658421669292\\
21.8	0.680743594763609\\
21.9	0.683828249442065\\
22	0.686912383355561\\
22.1	0.689995994155397\\
22.2	0.693079079493267\\
22.3	0.696161637021268\\
22.4	0.699243664391899\\
22.5	0.702325159258062\\
22.6	0.705406119273064\\
22.7	0.70848654209062\\
22.8	0.711566425364854\\
22.9	0.714645766750302\\
23	0.71772456390191\\
23.1	0.720802814475041\\
23.2	0.723880516125473\\
23.3	0.726957666509402\\
23.4	0.730034263283445\\
23.5	0.733110304104639\\
23.6	0.736185786630445\\
23.7	0.73926070851875\\
23.8	0.742335067427867\\
23.9	0.745408861016537\\
24	0.748482086943934\\
24.1	0.751554742869661\\
24.2	0.754626826453759\\
24.3	0.7576983353567\\
24.4	0.760769267239399\\
24.5	0.763839619763206\\
24.6	0.766909390589916\\
24.7	0.769978577381763\\
24.8	0.773047177801428\\
24.9	0.776115189512038\\
25	0.77918261017717\\
25.1	0.782249437460849\\
25.2	0.785315669027553\\
25.3	0.788381302542213\\
25.4	0.791446335670215\\
25.5	0.794510766077404\\
25.6	0.797574591430082\\
25.7	0.800637809395014\\
25.8	0.803700417639425\\
25.9	0.806762413831006\\
26	0.809823795637914\\
26.1	0.812884560728773\\
26.2	0.815944706772678\\
26.3	0.819004231439194\\
26.4	0.822063132398361\\
26.5	0.825121407320691\\
26.6	0.828179053877176\\
26.7	0.831236069739285\\
26.8	0.834292452578966\\
26.9	0.837348200068653\\
27	0.840403309881259\\
27.1	0.843457779690187\\
27.2	0.846511607169324\\
27.3	0.849564789993048\\
27.4	0.852617325836227\\
27.5	0.855669212374223\\
27.6	0.858720447282891\\
27.7	0.861771028238583\\
27.8	0.864820952918149\\
27.9	0.867870218998939\\
28	0.870918824158804\\
28.1	0.873966766076098\\
28.2	0.877014042429681\\
28.3	0.88006065089892\\
28.4	0.883106589163689\\
28.5	0.886151854904375\\
28.6	0.889196445801874\\
28.7	0.8922403595376\\
28.8	0.895283593793477\\
28.9	0.898326146251953\\
29	0.901368014595989\\
29.1	0.904409196509072\\
29.2	0.907449689675209\\
29.3	0.910489491778932\\
29.4	0.9135286005053\\
29.5	0.916567013539899\\
29.6	0.919604728568846\\
29.7	0.922641743278788\\
29.8	0.925678055356906\\
29.9	0.928713662490918\\
30	0.931748562369075\\
30.1	0.934782752680169\\
30.2	0.937816231113534\\
30.3	0.940848995359042\\
30.4	0.943881043107113\\
30.5	0.946912372048709\\
30.6	0.949942979875342\\
30.7	0.952972864279073\\
30.8	0.956002022952512\\
30.9	0.959030453588823\\
31	0.962058153881725\\
31.1	0.965085121525492\\
31.2	0.968111354214957\\
31.3	0.971136849645511\\
31.4	0.974161605513109\\
31.5	0.977185619514267\\
31.6	0.980208889346068\\
31.7	0.983231412706159\\
31.8	0.986253187292757\\
31.9	0.98927421080465\\
32	0.992294480941197\\
32.1	0.995313995402331\\
32.2	0.99833275188856\\
32.3	1.00135074810097\\
32.4	1.00436798174123\\
32.5	1.00738445051157\\
32.6	1.01040015211484\\
32.7	1.01341508425443\\
32.8	1.01642924463436\\
32.9	1.01944263095919\\
33	1.02245524093412\\
33.1	1.02546707226491\\
33.2	1.0284781226579\\
33.3	1.03148838982007\\
33.4	1.03449787145896\\
33.5	1.03750656528272\\
33.6	1.0405144690001\\
33.7	1.04352158032044\\
33.8	1.04652789695371\\
33.9	1.04953341661046\\
34	1.05253813700185\\
34.1	1.05554205583967\\
34.2	1.05854517083629\\
34.3	1.06154747970472\\
34.4	1.06454898015857\\
34.5	1.06754966991206\\
34.6	1.07054954668003\\
34.7	1.07354860817795\\
34.8	1.07654685212191\\
34.9	1.07954427622861\\
35	1.08254087821538\\
35.1	1.08553665580018\\
35.2	1.0885316067016\\
35.3	1.09152572863885\\
35.4	1.09451901933176\\
35.5	1.09751147650084\\
35.6	1.10050309786718\\
35.7	1.10349388115254\\
35.8	1.10648382407931\\
35.9	1.10947292437051\\
36	1.11246117974981\\
36.1	1.11544858794153\\
36.2	1.11843514667063\\
36.3	1.12142085366272\\
36.4	1.12440570664404\\
36.5	1.1273897033415\\
36.6	1.13037284148266\\
36.7	1.13335511879573\\
36.8	1.13633653300957\\
36.9	1.13931708185371\\
37	1.14229676305833\\
37.1	1.14527557435428\\
37.2	1.14825351347305\\
37.3	1.15123057814683\\
37.4	1.15420676610843\\
37.5	1.15718207509138\\
37.6	1.16015650282984\\
37.7	1.16313004705865\\
37.8	1.16610270551334\\
37.9	1.16907447593009\\
38	1.17204535604576\\
38.1	1.17501534359792\\
38.2	1.17798443632477\\
38.3	1.18095263196524\\
38.4	1.1839199282589\\
38.5	1.18688632294603\\
38.6	1.1898518137676\\
38.7	1.19281639846526\\
38.8	1.19578007478133\\
38.9	1.19874284045886\\
39	1.20170469324158\\
39.1	1.20466563087389\\
39.2	1.20762565110092\\
39.3	1.21058475166848\\
39.4	1.2135429303231\\
39.5	1.21650018481198\\
39.6	1.21945651288305\\
39.7	1.22241191228494\\
39.8	1.22536638076698\\
39.9	1.22831991607922\\
40	1.23127251597241\\
40.1	1.23422417819801\\
40.2	1.23717490050822\\
40.3	1.24012468065592\\
40.4	1.24307351639472\\
40.5	1.24602140547897\\
40.6	1.24896834566372\\
40.7	1.25191433470474\\
40.8	1.25485937035853\\
40.9	1.25780345038233\\
41	1.26074657253408\\
41.1	1.26368873457248\\
41.2	1.26662993425693\\
41.3	1.26957016934758\\
41.4	1.27250943760533\\
41.5	1.27544773679178\\
41.6	1.27838506466929\\
41.7	1.28132141900097\\
41.8	1.28425679755065\\
41.9	1.28719119808291\\
42	1.29012461836308\\
42.1	1.29305705615723\\
42.2	1.29598850923218\\
42.3	1.29891897535551\\
42.4	1.30184845229553\\
42.5	1.30477693782133\\
42.6	1.30770442970272\\
42.7	1.31063092571031\\
42.8	1.31355642361543\\
42.9	1.3164809211902\\
43	1.31940441620747\\
43.1	1.32232690644089\\
43.2	1.32524838966484\\
43.3	1.3281688636545\\
43.4	1.33108832618579\\
43.5	1.33400677503541\\
43.6	1.33692420798085\\
43.7	1.33984062280034\\
43.8	1.34275601727291\\
43.9	1.34567038917837\\
44	1.34858373629728\\
44.1	1.35149605641102\\
44.2	1.35440734730172\\
44.3	1.3573176067523\\
44.4	1.36022683254648\\
44.5	1.36313502246876\\
44.6	1.36604217430442\\
44.7	1.36894828583954\\
44.8	1.37185335486099\\
44.9	1.37475737915643\\
45	1.37766035651432\\
45.1	1.38056228472393\\
45.2	1.38346316157529\\
45.3	1.38636298485928\\
45.4	1.38926175236755\\
45.5	1.39215946189255\\
45.6	1.39505611122757\\
45.7	1.39795169816667\\
45.8	1.40084622050474\\
45.9	1.40373967603748\\
46	1.40663206256139\\
46.1	1.40952337787379\\
46.2	1.41241361977282\\
46.3	1.41530278605744\\
46.4	1.41819087452742\\
46.5	1.42107788298336\\
46.6	1.42396380922667\\
46.7	1.4268486510596\\
46.8	1.42973240628521\\
46.9	1.4326150727074\\
47	1.43549664813089\\
47.1	1.43837713036123\\
47.2	1.44125651720482\\
47.3	1.44413480646888\\
47.4	1.44701199596146\\
47.5	1.44988808349145\\
47.6	1.4527630668686\\
47.7	1.45563694390348\\
47.8	1.45850971240751\\
47.9	1.46138137019294\\
48	1.46425191507288\\
48.1	1.4671213448613\\
48.2	1.46998965737299\\
48.3	1.47285685042361\\
48.4	1.47572292182966\\
48.5	1.47858786940852\\
48.6	1.48145169097839\\
48.7	1.48431438435836\\
48.8	1.48717594736835\\
48.9	1.49003637782917\\
49	1.49289567356246\\
49.1	1.49575383239076\\
49.2	1.49861085213744\\
49.3	1.50146673062678\\
49.4	1.50432146568388\\
49.5	1.50717505513474\\
49.6	1.51002749680624\\
49.7	1.51287878852611\\
49.8	1.51572892812297\\
49.9	1.51857791342631\\
50	1.52142574226652\\
50.1	1.52427241247484\\
50.2	1.5271179218834\\
50.3	1.52996226832524\\
50.4	1.53280544963426\\
50.5	1.53564746364525\\
50.6	1.53848830819389\\
50.7	1.54132798111676\\
50.8	1.54416648025133\\
50.9	1.54700380343594\\
51	1.54983994850986\\
51.1	1.55267491331324\\
51.2	1.55550869568714\\
51.3	1.55834129347349\\
51.4	1.56117270451516\\
51.5	1.5640029266559\\
51.6	1.56683195774038\\
51.7	1.56965979561416\\
51.8	1.57248643812373\\
51.9	1.57531188311647\\
52	1.57813612844068\\
52.1	1.58095917194558\\
52.2	1.58378101148129\\
52.3	1.58660164489887\\
52.4	1.58942107005028\\
52.5	1.5922392847884\\
52.6	1.59505628696705\\
52.7	1.59787207444094\\
52.8	1.60068664506574\\
52.9	1.60349999669803\\
53	1.60631212719531\\
53.1	1.60912303441604\\
53.2	1.61193271621957\\
53.3	1.61474117046622\\
53.4	1.61754839501723\\
53.5	1.62035438773477\\
53.6	1.62315914648195\\
53.7	1.62596266912284\\
53.8	1.62876495352242\\
53.9	1.63156599754663\\
54	1.63436579906237\\
54.1	1.63716435593745\\
54.2	1.63996166604066\\
54.3	1.64275772724171\\
54.4	1.6455525374113\\
54.5	1.64834609442104\\
54.6	1.65113839614353\\
54.7	1.65392944045231\\
54.8	1.65671922522187\\
54.9	1.65950774832766\\
55	1.66229500764612\\
55.1	1.66508100105462\\
55.2	1.6678657264315\\
55.3	1.67064918165608\\
55.4	1.67343136460863\\
55.5	1.6762122731704\\
55.6	1.67899190522361\\
55.7	1.68177025865144\\
55.8	1.68454733133806\\
55.9	1.68732312116861\\
56	1.69009762602921\\
56.1	1.69287084380694\\
56.2	1.69564277238988\\
56.3	1.69841340966708\\
56.4	1.70118275352859\\
56.5	1.70395080186544\\
56.6	1.70671755256962\\
56.7	1.70948300353414\\
56.8	1.71224715265299\\
56.9	1.71500999782115\\
57	1.71777153693459\\
57.1	1.72053176789028\\
57.2	1.72329068858618\\
57.3	1.72604829692126\\
57.4	1.72880459079548\\
57.5	1.7315595681098\\
57.6	1.73431322676618\\
57.7	1.73706556466759\\
57.8	1.73981657971801\\
57.9	1.74256626982242\\
58	1.74531463288681\\
58.1	1.74806166681819\\
58.2	1.75080736952457\\
58.3	1.75355173891497\\
58.4	1.75629477289944\\
58.5	1.75903646938904\\
58.6	1.76177682629585\\
58.7	1.76451584153296\\
58.8	1.76725351301451\\
58.9	1.76998983865562\\
59	1.77272481637248\\
59.1	1.77545844408228\\
59.2	1.77819071970323\\
59.3	1.7809216411546\\
59.4	1.78365120635667\\
59.5	1.78637941323075\\
59.6	1.7891062596992\\
59.7	1.7918317436854\\
59.8	1.79455586311379\\
59.9	1.79727861590982\\
60	1.8\\
60.1	1.80272001331188\\
60.2	1.80543865377405\\
60.3	1.80815591931614\\
60.4	1.81087180786885\\
60.5	1.81358631736389\\
60.6	1.81629944573407\\
60.7	1.81901119091321\\
60.8	1.82172155083619\\
60.9	1.82443052343897\\
61	1.82713810665853\\
61.1	1.82984429843295\\
61.2	1.83254909670134\\
61.3	1.83525249940387\\
61.4	1.83795450448178\\
61.5	1.84065510987739\\
61.6	1.84335431353406\\
61.7	1.84605211339623\\
61.8	1.84874850740941\\
61.9	1.85144349352018\\
62	1.85413706967619\\
62.1	1.85682923382617\\
62.2	1.85951998391991\\
62.3	1.86220931790829\\
62.4	1.86489723374327\\
62.5	1.86758372937788\\
62.6	1.87026880276623\\
62.7	1.87295245186354\\
62.8	1.87563467462608\\
62.9	1.87831546901121\\
63	1.88099483297742\\
63.1	1.88367276448423\\
63.2	1.88634926149229\\
63.3	1.88902432196332\\
63.4	1.89169794386016\\
63.5	1.89437012514673\\
63.6	1.89704086378804\\
63.7	1.89971015775021\\
63.8	1.90237800500045\\
63.9	1.90504440350709\\
64	1.90770935123954\\
64.1	1.91037284616833\\
64.2	1.9130348862651\\
64.3	1.91569546950258\\
64.4	1.91835459385463\\
64.5	1.9210122572962\\
64.6	1.92366845780337\\
64.7	1.92632319335334\\
64.8	1.92897646192439\\
64.9	1.93162826149595\\
65	1.93427859004857\\
65.1	1.93692744556389\\
65.2	1.93957482602471\\
65.3	1.94222072941492\\
65.4	1.94486515371956\\
65.5	1.94750809692478\\
65.6	1.95014955701786\\
65.7	1.95278953198723\\
65.8	1.95542801982241\\
65.9	1.9580650185141\\
66	1.9607005260541\\
66.1	1.96333454043535\\
66.2	1.96596705965194\\
66.3	1.9685980816991\\
66.4	1.97122760457318\\
66.5	1.97385562627169\\
66.6	1.97648214479327\\
66.7	1.97910715813773\\
66.8	1.98173066430598\\
66.9	1.98435266130013\\
67	1.98697314712341\\
67.1	1.9895921197802\\
67.2	1.99220957727604\\
67.3	1.99482551761762\\
67.4	1.9974399388128\\
67.5	2.00005283887057\\
67.6	2.0026642158011\\
67.7	2.00527406761571\\
67.8	2.00788239232688\\
67.9	2.01048918794827\\
68	2.01309445249469\\
68.1	2.01569818398211\\
68.2	2.01830038042767\\
68.3	2.0209010398497\\
68.4	2.02350016026767\\
68.5	2.02609773970225\\
68.6	2.02869377617526\\
68.7	2.03128826770971\\
68.8	2.03388121232978\\
68.9	2.03647260806083\\
69	2.0390624529294\\
69.1	2.04165074496321\\
69.2	2.04423748219116\\
69.3	2.04682266264335\\
69.4	2.04940628435104\\
69.5	2.05198834534669\\
69.6	2.05456884366395\\
69.7	2.05714777733767\\
69.8	2.05972514440386\\
69.9	2.06230094289975\\
70	2.06487517086377\\
70.1	2.06744782633551\\
70.2	2.0700189073558\\
70.3	2.07258841196665\\
70.4	2.07515633821126\\
70.5	2.07772268413404\\
70.6	2.08028744778062\\
70.7	2.08285062719781\\
70.8	2.08541222043364\\
70.9	2.08797222553735\\
71	2.09053064055938\\
71.1	2.09308746355139\\
71.2	2.09564269256624\\
71.3	2.09819632565802\\
71.4	2.10074836088202\\
71.5	2.10329879629476\\
71.6	2.10584762995398\\
71.7	2.10839485991861\\
71.8	2.11094048424884\\
71.9	2.11348450100607\\
72	2.1160269082529\\
72.1	2.1185677040532\\
72.2	2.12110688647203\\
72.3	2.1236444535757\\
72.4	2.12618040343173\\
72.5	2.1287147341089\\
72.6	2.13124744367719\\
72.7	2.13377853020784\\
72.8	2.13630799177333\\
72.9	2.13883582644734\\
73	2.14136203230483\\
73.1	2.14388660742198\\
73.2	2.14640954987622\\
73.3	2.14893085774621\\
73.4	2.15145052911188\\
73.5	2.15396856205437\\
73.6	2.15648495465611\\
73.7	2.15899970500074\\
73.8	2.16151281117318\\
73.9	2.16402427125959\\
74	2.16653408334737\\
74.1	2.16904224552521\\
74.2	2.17154875588302\\
74.3	2.17405361251198\\
74.4	2.17655681350455\\
74.5	2.17905835695442\\
74.6	2.18155824095656\\
74.7	2.1840564636072\\
74.8	2.18655302300383\\
74.9	2.18904791724522\\
75	2.19154114443139\\
75.1	2.19403270266365\\
75.2	2.19652259004456\\
75.3	2.19901080467797\\
75.4	2.20149734466899\\
75.5	2.20398220812402\\
75.6	2.20646539315072\\
75.7	2.20894689785803\\
75.8	2.2114267203562\\
75.9	2.21390485875671\\
76	2.21638131117237\\
76.1	2.21885607571724\\
76.2	2.22132915050669\\
76.3	2.22380053365737\\
76.4	2.2262702232872\\
76.5	2.2287382175154\\
76.6	2.2312045144625\\
76.7	2.23366911225031\\
76.8	2.23613200900192\\
76.9	2.23859320284173\\
77	2.24105269189543\\
77.1	2.24351047429002\\
77.2	2.24596654815379\\
77.3	2.24842091161633\\
77.4	2.25087356280854\\
77.5	2.25332449986261\\
77.6	2.25577372091206\\
77.7	2.25822122409169\\
77.8	2.26066700753762\\
77.9	2.26311106938728\\
78	2.26555340777942\\
78.1	2.26799402085408\\
78.2	2.27043290675263\\
78.3	2.27287006361776\\
78.4	2.27530548959346\\
78.5	2.27773918282506\\
78.6	2.28017114145918\\
78.7	2.28260136364379\\
78.8	2.28502984752816\\
78.9	2.28745659126291\\
79	2.28988159299995\\
79.1	2.29230485089255\\
79.2	2.29472636309528\\
79.3	2.29714612776407\\
79.4	2.29956414305615\\
79.5	2.30198040713011\\
79.6	2.30439491814584\\
79.7	2.3068076742646\\
79.8	2.30921867364897\\
79.9	2.31162791446286\\
80	2.31403539487154\\
80.1	2.3164411130416\\
80.2	2.31884506714099\\
80.3	2.32124725533899\\
80.4	2.32364767580622\\
80.5	2.32604632671467\\
80.6	2.32844320623765\\
80.7	2.33083831254985\\
80.8	2.33323164382727\\
80.9	2.3356231982473\\
81	2.33801297398866\\
81.1	2.34040096923144\\
81.2	2.34278718215706\\
81.3	2.34517161094834\\
81.4	2.34755425378941\\
81.5	2.3499351088658\\
81.6	2.35231417436438\\
81.7	2.35469144847339\\
81.8	2.35706692938242\\
81.9	2.35944061528246\\
82	2.36181250436583\\
82.1	2.36418259482623\\
82.2	2.36655088485875\\
82.3	2.36891737265981\\
82.4	2.37128205642725\\
82.5	2.37364493436025\\
82.6	2.37600600465937\\
82.7	2.37836526552657\\
82.8	2.38072271516515\\
82.9	2.38307835177982\\
83	2.38543217357666\\
83.1	2.38778417876312\\
83.2	2.39013436554807\\
83.3	2.39248273214172\\
83.4	2.3948292767557\\
83.5	2.397173997603\\
83.6	2.39951689289803\\
83.7	2.40185796085656\\
83.8	2.40419719969577\\
83.9	2.40653460763422\\
84	2.40887018289189\\
84.1	2.41120392369012\\
84.2	2.41353582825168\\
84.3	2.41586589480071\\
84.4	2.41819412156276\\
84.5	2.42052050676481\\
84.6	2.42284504863518\\
84.7	2.42516774540366\\
84.8	2.4274885953014\\
84.9	2.42980759656098\\
85	2.43212474741638\\
85.1	2.43444004610298\\
85.2	2.43675349085758\\
85.3	2.4390650799184\\
85.4	2.44137481152505\\
85.5	2.44368268391859\\
85.6	2.44598869534146\\
85.7	2.44829284403753\\
85.8	2.4505951282521\\
85.9	2.45289554623188\\
86	2.45519409622499\\
86.1	2.457490776481\\
86.2	2.45978558525088\\
86.3	2.46207852078703\\
86.4	2.46436958134328\\
86.5	2.46665876517489\\
86.6	2.46894607053855\\
86.7	2.47123149569238\\
86.8	2.47351503889592\\
86.9	2.47579669841016\\
87	2.47807647249751\\
87.1	2.48035435942183\\
87.2	2.48263035744841\\
87.3	2.48490446484397\\
87.4	2.48717667987669\\
87.5	2.48944700081617\\
87.6	2.49171542593346\\
87.7	2.49398195350107\\
87.8	2.49624658179293\\
87.9	2.49850930908442\\
88	2.50077013365239\\
88.1	2.50302905377512\\
88.2	2.50528606773233\\
88.3	2.50754117380522\\
88.4	2.50979437027643\\
88.5	2.51204565543005\\
88.6	2.51429502755162\\
88.7	2.51654248492816\\
88.8	2.51878802584812\\
88.9	2.52103164860142\\
89	2.52327335147946\\
89.1	2.52551313277508\\
89.2	2.52775099078258\\
89.3	2.52998692379775\\
89.4	2.53222093011781\\
89.5	2.53445300804149\\
89.6	2.53668315586894\\
89.7	2.53891137190182\\
89.8	2.54113765444325\\
89.9	2.54336200179781\\
90	2.54558441227157\\
};
\addlegendentry{\small Equisolid};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159105861696\\
0.2	0.00628317254740272\\
0.3	0.00942473489655525\\
0.4	0.0125662685363308\\
0.5	0.0157077638970731\\
0.6	0.0188492114092424\\
0.7	0.0219906015034449\\
0.8	0.0251319246104615\\
0.9	0.0282731711612772\\
1	0.0314143315871103\\
1.1	0.0345553963194414\\
1.2	0.0376963557900425\\
1.3	0.0408372004310064\\
1.4	0.0439779206747757\\
1.5	0.0471185069541717\\
1.6	0.050258949702424\\
1.7	0.0533992393531994\\
1.8	0.0565393663406309\\
1.9	0.0596793210993473\\
2	0.0628190940645017\\
2.1	0.0659586756718013\\
2.2	0.0690980563575359\\
2.3	0.0722372265586075\\
2.4	0.0753761767125593\\
2.5	0.0785148972576048\\
2.6	0.0816533786326568\\
2.7	0.0847916112773568\\
2.8	0.0879295856321039\\
2.9	0.091067292138084\\
3	0.0942047212372989\\
3.1	0.0973418633725955\\
3.2	0.100478708987695\\
3.3	0.103615248527221\\
3.4	0.106751472436731\\
3.5	0.109887371162742\\
3.6	0.113022935152764\\
3.7	0.116158154855324\\
3.8	0.11929302072\\
3.9	0.122427523197447\\
4	0.125561652739426\\
4.1	0.128695399798835\\
4.2	0.131828754829737\\
4.3	0.13496170828739\\
4.4	0.138094250628274\\
4.5	0.141226372310121\\
4.6	0.144358063791946\\
4.7	0.147489315534074\\
4.8	0.150620117998168\\
4.9	0.153750461647261\\
5	0.156880336945785\\
5.1	0.160009734359595\\
5.2	0.163138644356004\\
5.3	0.166267057403811\\
5.4	0.169394963973326\\
5.5	0.172522354536403\\
5.6	0.175649219566469\\
5.7	0.17877554953855\\
5.8	0.181901334929303\\
5.9	0.185026566217044\\
6	0.188151233881776\\
6.1	0.19127532840522\\
6.2	0.194398840270841\\
6.3	0.197521759963882\\
6.4	0.200644077971386\\
6.5	0.203765784782232\\
6.6	0.20688687088716\\
6.7	0.2100073267788\\
6.8	0.213127142951702\\
6.9	0.216246309902365\\
7	0.219364818129265\\
7.1	0.222482658132887\\
7.2	0.225599820415748\\
7.3	0.228716295482431\\
7.4	0.231832073839613\\
7.5	0.234947145996093\\
7.6	0.23806150246282\\
7.7	0.241175133752926\\
7.8	0.244288030381748\\
7.9	0.247400182866864\\
8	0.250511581728118\\
8.1	0.253622217487649\\
8.2	0.256732080669921\\
8.3	0.259841161801752\\
8.4	0.262949451412341\\
8.5	0.266056940033299\\
8.6	0.269163618198677\\
8.7	0.272269476444995\\
8.8	0.275374505311269\\
8.9	0.278478695339043\\
9	0.281582037072416\\
9.1	0.28468452105807\\
9.2	0.287786137845303\\
9.3	0.29088687798605\\
9.4	0.29398673203492\\
9.5	0.29708569054922\\
9.6	0.300183744088984\\
9.7	0.303280883217005\\
9.8	0.306377098498859\\
9.9	0.309472380502937\\
10	0.312566719800475\\
10.1	0.315660106965577\\
10.2	0.31875253257525\\
10.3	0.321843987209429\\
10.4	0.324934461451008\\
10.5	0.328023945885865\\
10.6	0.331112431102896\\
10.7	0.334199907694039\\
10.8	0.337286366254304\\
10.9	0.340371797381804\\
11	0.343456191677781\\
11.1	0.346539539746633\\
11.2	0.34962183219595\\
11.3	0.352703059636532\\
11.4	0.355783212682427\\
11.5	0.358862281950955\\
11.6	0.361940258062736\\
11.7	0.365017131641723\\
11.8	0.368092893315223\\
11.9	0.371167533713933\\
12	0.374241043471967\\
12.1	0.377313413226879\\
12.2	0.3803846336197\\
12.3	0.383454695294958\\
12.4	0.386523588900714\\
12.5	0.389591305088585\\
12.6	0.392657834513777\\
12.7	0.395723167835108\\
12.8	0.398787295715041\\
12.9	0.401850208819713\\
13	0.404911897818957\\
13.1	0.407972353386339\\
13.2	0.41103156619918\\
13.3	0.414089526938588\\
13.4	0.417146226289483\\
13.5	0.42020165494063\\
13.6	0.423255803584662\\
13.7	0.426308662918114\\
13.8	0.429360223641446\\
13.9	0.432410476459075\\
14	0.435459412079402\\
14.1	0.438507021214841\\
14.2	0.441553294581845\\
14.3	0.444598222900937\\
14.4	0.447641796896739\\
14.5	0.450684007297995\\
14.6	0.453724844837605\\
14.7	0.45676430025265\\
14.8	0.459802364284423\\
14.9	0.462839027678453\\
15	0.465874281184537\\
15.1	0.468908115556767\\
15.2	0.471940521553556\\
15.3	0.474971489937671\\
15.4	0.478001011476256\\
15.5	0.481029076940862\\
15.6	0.484055677107478\\
15.7	0.487080802756555\\
15.8	0.490104444673034\\
15.9	0.493126593646378\\
16	0.496147240470598\\
16.1	0.49916637594428\\
16.2	0.502183990870613\\
16.3	0.505200076057418\\
16.4	0.508214622317178\\
16.5	0.511227620467061\\
16.6	0.514239061328952\\
16.7	0.517248935729482\\
16.8	0.520257234500049\\
16.9	0.523263948476855\\
17	0.526269068500926\\
17.1	0.529272585418147\\
17.2	0.532274490079284\\
17.3	0.535274773340015\\
17.4	0.538273426060956\\
17.5	0.541270439107692\\
17.6	0.5442658033508\\
17.7	0.547259509665882\\
17.8	0.55025154893359\\
17.9	0.553241912039653\\
18	0.556230589874905\\
18.1	0.559217573335317\\
18.2	0.562202853322019\\
18.3	0.565186420741329\\
18.4	0.568168266504784\\
18.5	0.571148381529166\\
18.6	0.574126756736526\\
18.7	0.577103383054217\\
18.8	0.58007825141492\\
18.9	0.583051352756669\\
19	0.586022678022882\\
19.1	0.588992218162387\\
19.2	0.59195996412945\\
19.3	0.594925906883801\\
19.4	0.597890037390666\\
19.5	0.600852346620788\\
19.6	0.603812825550459\\
19.7	0.606771465161548\\
19.8	0.609728256441525\\
19.9	0.61268319038349\\
20	0.615636257986204\\
20.1	0.618587450254109\\
20.2	0.621536758197362\\
20.3	0.624484172831861\\
20.4	0.627429685179267\\
20.5	0.630373286267041\\
20.6	0.633314967128463\\
20.7	0.636254718802663\\
20.8	0.639192532334647\\
20.9	0.642128398775325\\
21	0.645062309181541\\
21.1	0.647994254616092\\
21.2	0.650924226147766\\
21.3	0.653852214851361\\
21.4	0.656778211807715\\
21.5	0.659702208103735\\
21.6	0.66262419483242\\
21.7	0.665544163092893\\
21.8	0.668462103990423\\
21.9	0.671378008636456\\
22	0.674291868148642\\
22.1	0.677203673650858\\
22.2	0.680113416273241\\
22.3	0.683021087152209\\
22.4	0.685926677430493\\
22.5	0.688830178257162\\
22.6	0.691731580787647\\
22.7	0.694630876183774\\
22.8	0.697528055613785\\
22.9	0.700423110252371\\
23	0.703316031280693\\
23.1	0.706206809886411\\
23.2	0.709095437263712\\
23.3	0.711981904613337\\
23.4	0.714866203142605\\
23.5	0.717748324065443\\
23.6	0.720628258602411\\
23.7	0.723505997980728\\
23.8	0.726381533434302\\
23.9	0.729254856203753\\
24	0.73212595753644\\
24.1	0.734994828686493\\
24.2	0.737861460914831\\
24.3	0.740725845489196\\
24.4	0.743587973684175\\
24.5	0.74644783678123\\
24.6	0.749305426068722\\
24.7	0.752160732841938\\
24.8	0.755013748403119\\
24.9	0.757864464061484\\
25	0.760712871133259\\
25.1	0.763558960941702\\
25.2	0.766402724817131\\
25.3	0.769244154096946\\
25.4	0.772083240125663\\
25.5	0.774919974254931\\
25.6	0.777754347843568\\
25.7	0.78058635225758\\
25.8	0.78341597887019\\
25.9	0.786243219061864\\
26	0.789068064220339\\
26.1	0.791890505740647\\
26.2	0.794710535025141\\
26.3	0.797528143483523\\
26.4	0.800343322532869\\
26.5	0.803156063597656\\
26.6	0.805966358109786\\
26.7	0.808774197508614\\
26.8	0.811579573240976\\
26.9	0.814382476761209\\
27	0.817182899531184\\
27.1	0.819980833020328\\
27.2	0.82277626870565\\
27.3	0.825569198071767\\
27.4	0.828359612610933\\
27.5	0.831147503823061\\
27.6	0.833932863215751\\
27.7	0.836715682304315\\
27.8	0.839495952611804\\
27.9	0.842273665669032\\
28	0.845048813014603\\
28.1	0.847821386194938\\
28.2	0.850591376764297\\
28.3	0.853358776284809\\
28.4	0.856123576326495\\
28.5	0.858885768467295\\
28.6	0.861645344293092\\
28.7	0.86440229539774\\
28.8	0.867156613383088\\
28.9	0.869908289859004\\
29	0.872657316443407\\
29.1	0.875403684762283\\
29.2	0.878147386449719\\
29.3	0.880888413147923\\
29.4	0.883626756507254\\
29.5	0.886362408186241\\
29.6	0.889095359851616\\
29.7	0.891825603178334\\
29.8	0.8945531298496\\
29.9	0.897277931556895\\
30	0.9\\
30.1	0.902719326887023\\
30.2	0.905435903934423\\
30.3	0.908149722867035\\
30.4	0.910860775418095\\
30.5	0.913569053329267\\
30.6	0.916274548350668\\
30.7	0.91897725224089\\
30.8	0.921677156767029\\
30.9	0.924374253704706\\
31	0.927068534838097\\
31.1	0.929759991959955\\
31.2	0.932448616871634\\
31.3	0.935134401383117\\
31.4	0.937817337313038\\
31.5	0.940497416488708\\
31.6	0.943174630746143\\
31.7	0.945848971930082\\
31.8	0.94852043189402\\
31.9	0.951189002500225\\
32	0.953854675619769\\
32.1	0.956517443132549\\
32.2	0.959177296927314\\
32.3	0.961834228901687\\
32.4	0.964488230962194\\
32.5	0.967139295024283\\
32.6	0.969787413012353\\
32.7	0.972432576859779\\
32.8	0.975074778508932\\
32.9	0.977714009911207\\
33	0.980350263027049\\
33.1	0.982983529825972\\
33.2	0.98561380228659\\
33.3	0.988241072396637\\
33.4	0.990865332152992\\
33.5	0.993486573561705\\
33.6	0.996104788638019\\
33.7	0.998719969406399\\
33.8	1.00133210790055\\
33.9	1.00394119616344\\
34	1.00654722624734\\
34.1	1.00915019021383\\
34.2	1.01175008013384\\
34.3	1.01434688808763\\
34.4	1.01694060616489\\
34.5	1.0195312264647\\
34.6	1.02211874109558\\
34.7	1.02470314217552\\
34.8	1.02728442183198\\
34.9	1.02986257220193\\
35	1.03243758543188\\
35.1	1.0350094536779\\
35.2	1.03757816910563\\
35.3	1.04014372389031\\
35.4	1.04270611021682\\
35.5	1.04526532027969\\
35.6	1.04782134628312\\
35.7	1.05037418044101\\
35.8	1.05292381497699\\
35.9	1.05547024212442\\
36	1.05801345412645\\
36.1	1.06055344323602\\
36.2	1.06309020171587\\
36.3	1.0656237218386\\
36.4	1.06815399588666\\
36.5	1.07068101615241\\
36.6	1.07320477493811\\
36.7	1.07572526455594\\
36.8	1.07824247732805\\
36.9	1.08075640558659\\
37	1.08326704167369\\
37.1	1.08577437794151\\
37.2	1.08827840675227\\
37.3	1.09077912047828\\
37.4	1.09327651150192\\
37.5	1.0957705722157\\
37.6	1.09826129502228\\
37.7	1.1007486723345\\
37.8	1.10323269657536\\
37.9	1.1057133601781\\
38	1.10819065558618\\
38.1	1.11066457525335\\
38.2	1.1131351116436\\
38.3	1.11560225723125\\
38.4	1.11806600450096\\
38.5	1.12052634594772\\
38.6	1.1229832740769\\
38.7	1.12543678140427\\
38.8	1.12788686045603\\
38.9	1.13033350376881\\
39	1.13277670388971\\
39.1	1.13521645337632\\
39.2	1.13765274479673\\
39.3	1.14008557072959\\
39.4	1.14251492376408\\
39.5	1.14494079649998\\
39.6	1.14736318154764\\
39.7	1.14978207152808\\
39.8	1.15219745907292\\
39.9	1.15460933682448\\
40	1.15701769743577\\
40.1	1.1594225335705\\
40.2	1.16182383790311\\
40.3	1.16422160311883\\
40.4	1.16661582191364\\
40.5	1.16900648699433\\
40.6	1.17139359107853\\
40.7	1.17377712689471\\
40.8	1.17615708718219\\
40.9	1.17853346469121\\
41	1.18090625218291\\
41.1	1.18327544242937\\
41.2	1.18564102821362\\
41.3	1.18800300232969\\
41.4	1.19036135758257\\
41.5	1.19271608678833\\
41.6	1.19506718277403\\
41.7	1.19741463837785\\
41.8	1.19975844644901\\
41.9	1.20209859984788\\
42	1.20443509144594\\
42.1	1.20676791412584\\
42.2	1.20909706078138\\
42.3	1.21142252431759\\
42.4	1.2137442976507\\
42.5	1.21606237370819\\
42.6	1.21837674542879\\
42.7	1.22068740576253\\
42.8	1.22299434767073\\
42.9	1.22529756412605\\
43	1.2275970481125\\
43.1	1.22989279262544\\
43.2	1.23218479067164\\
43.3	1.23447303526928\\
43.4	1.23675751944796\\
43.5	1.23903823624876\\
43.6	1.24131517872421\\
43.7	1.24358833993835\\
43.8	1.24585771296673\\
43.9	1.24812329089646\\
44	1.2503850668262\\
44.1	1.25264303386617\\
44.2	1.25489718513822\\
44.3	1.25714751377581\\
44.4	1.25939401292406\\
44.5	1.26163667573973\\
44.6	1.26387549539129\\
44.7	1.26611046505891\\
44.8	1.26834157793447\\
44.9	1.27056882722163\\
45	1.27279220613579\\
45.1	1.27501170790415\\
45.2	1.27722732576574\\
45.3	1.27943905297139\\
45.4	1.28164688278379\\
45.5	1.28385080847753\\
45.6	1.28605082333905\\
45.7	1.28824692066672\\
45.8	1.29043909377087\\
45.9	1.29262733597374\\
46	1.29481164060957\\
46.1	1.29699200102459\\
46.2	1.29916841057705\\
46.3	1.30134086263722\\
46.4	1.30350935058744\\
46.5	1.30567386782212\\
46.6	1.30783440774776\\
46.7	1.30999096378298\\
46.8	1.31214352935854\\
46.9	1.31429209791735\\
47	1.31643666291451\\
47.1	1.31857721781728\\
47.2	1.32071375610518\\
47.3	1.32284627126993\\
47.4	1.32497475681552\\
47.5	1.32709920625822\\
47.6	1.32921961312659\\
47.7	1.3313359709615\\
47.8	1.33344827331615\\
47.9	1.33555651375611\\
48	1.33766068585931\\
48.1	1.33976078321608\\
48.2	1.34185679942915\\
48.3	1.3439487281137\\
48.4	1.34603656289736\\
48.5	1.3481202974202\\
48.6	1.35019992533483\\
48.7	1.35227544030632\\
48.8	1.3543468360123\\
48.9	1.35641410614295\\
49	1.35847724440099\\
49.1	1.36053624450175\\
49.2	1.36259110017316\\
49.3	1.36464180515577\\
49.4	1.36668835320279\\
49.5	1.36873073808006\\
49.6	1.37076895356613\\
49.7	1.37280299345224\\
49.8	1.37483285154236\\
49.9	1.37685852165318\\
50	1.37887999761416\\
50.1	1.38089727326754\\
50.2	1.38291034246834\\
50.3	1.38491919908441\\
50.4	1.38692383699642\\
50.5	1.3889242500979\\
50.6	1.39092043229523\\
50.7	1.39291237750771\\
50.8	1.39490007966752\\
50.9	1.39688353271978\\
51	1.39886273062255\\
51.1	1.40083766734684\\
51.2	1.40280833687665\\
51.3	1.40477473320899\\
51.4	1.40673685035387\\
51.5	1.40869468233434\\
51.6	1.41064822318651\\
51.7	1.41259746695955\\
51.8	1.41454240771572\\
51.9	1.41648303953041\\
52	1.4184193564921\\
52.1	1.42035135270244\\
52.2	1.42227902227624\\
52.3	1.42420235934148\\
52.4	1.42612135803934\\
52.5	1.42803601252422\\
52.6	1.42994631696375\\
52.7	1.43185226553881\\
52.8	1.43375385244355\\
52.9	1.43565107188541\\
53	1.43754391808513\\
53.1	1.43943238527676\\
53.2	1.44131646770772\\
53.3	1.44319615963876\\
53.4	1.44507145534401\\
53.5	1.44694234911099\\
53.6	1.44880883524065\\
53.7	1.45067090804733\\
53.8	1.45252856185884\\
53.9	1.45438179101645\\
54	1.45623058987491\\
54.1	1.45807495280243\\
54.2	1.45991487418079\\
54.3	1.46175034840525\\
54.4	1.46358136988465\\
54.5	1.46540793304137\\
54.6	1.4672300323114\\
54.7	1.46904766214429\\
54.8	1.47086081700323\\
54.9	1.47266949136504\\
55	1.47447367972019\\
55.1	1.47627337657279\\
55.2	1.47806857644067\\
55.3	1.47985927385533\\
55.4	1.481645463362\\
55.5	1.48342713951963\\
55.6	1.48520429690093\\
55.7	1.48697693009237\\
55.8	1.48874503369421\\
55.9	1.49050860232049\\
56	1.49226763059908\\
56.1	1.49402211317166\\
56.2	1.49577204469379\\
56.3	1.49751741983487\\
56.4	1.49925823327818\\
56.5	1.5009944797209\\
56.6	1.50272615387413\\
56.7	1.50445325046289\\
56.8	1.50617576422613\\
56.9	1.50789368991679\\
57	1.50960702230176\\
57.1	1.51131575616194\\
57.2	1.51301988629223\\
57.3	1.51471940750155\\
57.4	1.51641431461287\\
57.5	1.51810460246319\\
57.6	1.51979026590363\\
57.7	1.52147129979934\\
57.8	1.52314769902962\\
57.9	1.52481945848785\\
58	1.52648657308157\\
58.1	1.52814903773245\\
58.2	1.52980684737636\\
58.3	1.53145999696329\\
58.4	1.53310848145749\\
58.5	1.53475229583737\\
58.6	1.53639143509559\\
58.7	1.53802589423905\\
58.8	1.53965566828891\\
58.9	1.54128075228059\\
59	1.5429011412638\\
59.1	1.54451683030256\\
59.2	1.5461278144752\\
59.3	1.54773408887437\\
59.4	1.5493356486071\\
59.5	1.55093248879475\\
59.6	1.55252460457306\\
59.7	1.55411199109219\\
59.8	1.55569464351667\\
59.9	1.55727255702547\\
60	1.55884572681199\\
60.1	1.56041414808408\\
60.2	1.56197781606407\\
60.3	1.56353672598874\\
60.4	1.56509087310939\\
60.5	1.56664025269182\\
60.6	1.56818486001634\\
60.7	1.56972469037782\\
60.8	1.57125973908566\\
60.9	1.57279000146384\\
61	1.57431547285091\\
61.1	1.57583614860003\\
61.2	1.57735202407895\\
61.3	1.57886309467006\\
61.4	1.58036935577037\\
61.5	1.58187080279154\\
61.6	1.58336743115991\\
61.7	1.58485923631649\\
61.8	1.58634621371699\\
61.9	1.5878283588318\\
62	1.58930566714607\\
62.1	1.59077813415965\\
62.2	1.59224575538715\\
62.3	1.59370852635795\\
62.4	1.59516644261619\\
62.5	1.5966194997208\\
62.6	1.59806769324552\\
62.7	1.59951101877891\\
62.8	1.60094947192434\\
62.9	1.60238304830003\\
63	1.60381174353906\\
63.1	1.60523555328939\\
63.2	1.60665447321383\\
63.3	1.60806849899011\\
63.4	1.60947762631086\\
63.5	1.61088185088365\\
63.6	1.61228116843094\\
63.7	1.61367557469019\\
63.8	1.61506506541379\\
63.9	1.61644963636911\\
64	1.6178292833385\\
64.1	1.61920400211932\\
64.2	1.62057378852395\\
64.3	1.62193863837976\\
64.4	1.6232985475292\\
64.5	1.62465351182975\\
64.6	1.62600352715394\\
64.7	1.6273485893894\\
64.8	1.62868869443884\\
64.9	1.63002383822005\\
65	1.63135401666597\\
65.1	1.63267922572464\\
65.2	1.63399946135924\\
65.3	1.6353147195481\\
65.4	1.63662499628472\\
65.5	1.63793028757778\\
65.6	1.63923058945112\\
65.7	1.6405258979438\\
65.8	1.64181620911009\\
65.9	1.64310151901948\\
66	1.64438182375668\\
66.1	1.64565711942167\\
66.2	1.64692740212968\\
66.3	1.64819266801121\\
66.4	1.64945291321203\\
66.5	1.65070813389322\\
66.6	1.65195832623117\\
66.7	1.65320348641756\\
66.8	1.65444361065942\\
66.9	1.65567869517913\\
67	1.65690873621439\\
67.1	1.6581337300183\\
67.2	1.6593536728593\\
67.3	1.66056856102124\\
67.4	1.66177839080337\\
67.5	1.66298315852032\\
67.6	1.66418286050216\\
67.7	1.66537749309441\\
67.8	1.66656705265799\\
67.9	1.66775153556931\\
68	1.66893093822022\\
68.1	1.67010525701806\\
68.2	1.67127448838564\\
68.3	1.6724386287613\\
68.4	1.67359767459885\\
68.5	1.67475162236764\\
68.6	1.67590046855255\\
68.7	1.67704420965399\\
68.8	1.67818284218792\\
68.9	1.67931636268588\\
69	1.68044476769496\\
69.1	1.68156805377785\\
69.2	1.68268621751283\\
69.3	1.68379925549376\\
69.4	1.68490716433015\\
69.5	1.68600994064712\\
69.6	1.6871075810854\\
69.7	1.68820008230142\\
69.8	1.6892874409672\\
69.9	1.69036965377048\\
70	1.69144671741464\\
70.1	1.69251862861875\\
70.2	1.69358538411761\\
70.3	1.69464698066167\\
70.4	1.69570341501713\\
70.5	1.69675468396592\\
70.6	1.69780078430568\\
70.7	1.69884171284981\\
70.8	1.69987746642747\\
70.9	1.70090804188356\\
71	1.70193343607877\\
71.1	1.70295364588958\\
71.2	1.70396866820825\\
71.3	1.70497849994285\\
71.4	1.70598313801725\\
71.5	1.70698257937116\\
71.6	1.70797682096009\\
71.7	1.70896585975543\\
71.8	1.70994969274437\\
71.9	1.71092831693001\\
72	1.71190172933128\\
72.1	1.71286992698299\\
72.2	1.71383290693585\\
72.3	1.71479066625646\\
72.4	1.7157432020273\\
72.5	1.71669051134681\\
72.6	1.7176325913293\\
72.7	1.71856943910504\\
72.8	1.71950105182022\\
72.9	1.72042742663699\\
73	1.72134856073346\\
73.1	1.72226445130369\\
73.2	1.72317509555772\\
73.3	1.72408049072157\\
73.4	1.72498063403724\\
73.5	1.72587552276275\\
73.6	1.7267651541721\\
73.7	1.72764952555534\\
73.8	1.7285286342185\\
73.9	1.72940247748367\\
74	1.73027105268897\\
74.1	1.73113435718858\\
74.2	1.73199238835271\\
74.3	1.73284514356766\\
74.4	1.73369262023578\\
74.5	1.73453481577552\\
74.6	1.7353717276214\\
74.7	1.73620335322404\\
74.8	1.73702969005016\\
74.9	1.73785073558261\\
75	1.73866648732032\\
75.1	1.73947694277839\\
75.2	1.74028209948803\\
75.3	1.74108195499658\\
75.4	1.74187650686755\\
75.5	1.74266575268059\\
75.6	1.74344969003154\\
75.7	1.74422831653237\\
75.8	1.74500162981125\\
75.9	1.74576962751254\\
76	1.74653230729679\\
76.1	1.74728966684074\\
76.2	1.74804170383735\\
76.3	1.74878841599576\\
76.4	1.74952980104138\\
76.5	1.75026585671582\\
76.6	1.75099658077691\\
76.7	1.75172197099876\\
76.8	1.75244202517169\\
76.9	1.75315674110229\\
77	1.75386611661342\\
77.1	1.7545701495442\\
77.2	1.75526883775001\\
77.3	1.75596217910254\\
77.4	1.75665017148975\\
77.5	1.75733281281588\\
77.6	1.7580101010015\\
77.7	1.75868203398347\\
77.8	1.75934860971497\\
77.9	1.76000982616549\\
78	1.76066568132085\\
78.1	1.7613161731832\\
78.2	1.76196129977103\\
78.3	1.76260105911918\\
78.4	1.76323544927882\\
78.5	1.76386446831749\\
78.6	1.7644881143191\\
78.7	1.7651063853839\\
78.8	1.76571927962854\\
78.9	1.76632679518604\\
79	1.7669289302058\\
79.1	1.7675256828536\\
79.2	1.76811705131164\\
79.3	1.76870303377851\\
79.4	1.7692836284692\\
79.5	1.76985883361512\\
79.6	1.77042864746409\\
79.7	1.77099306828037\\
79.8	1.77155209434464\\
79.9	1.77210572395399\\
80	1.77265395542197\\
80.1	1.77319678707859\\
80.2	1.77373421727028\\
80.3	1.77426624435994\\
80.4	1.77479286672691\\
80.5	1.77531408276702\\
80.6	1.77582989089254\\
80.7	1.77634028953225\\
80.8	1.77684527713138\\
80.9	1.77734485215164\\
81	1.77783901307125\\
81.1	1.7783277583849\\
81.2	1.77881108660379\\
81.3	1.77928899625563\\
81.4	1.77976148588461\\
81.5	1.78022855405145\\
81.6	1.78069019933338\\
81.7	1.78114642032415\\
81.8	1.78159721563402\\
81.9	1.7820425838898\\
82	1.78248252373483\\
82.1	1.78291703382896\\
82.2	1.7833461128486\\
82.3	1.78376975948671\\
82.4	1.78418797245278\\
82.5	1.78460075047286\\
82.6	1.78500809228956\\
82.7	1.78540999666205\\
82.8	1.78580646236606\\
82.9	1.78619748819388\\
83	1.78658307295438\\
83.1	1.786963215473\\
83.2	1.78733791459177\\
83.3	1.78770716916927\\
83.4	1.78807097808071\\
83.5	1.78842934021786\\
83.6	1.78878225448907\\
83.7	1.78912971981932\\
83.8	1.78947173515017\\
83.9	1.78980829943977\\
84	1.79013941166289\\
84.1	1.79046507081091\\
84.2	1.79078527589182\\
84.3	1.79110002593021\\
84.4	1.7914093199673\\
84.5	1.79171315706092\\
84.6	1.79201153628554\\
84.7	1.79230445673225\\
84.8	1.79259191750875\\
84.9	1.79287391773939\\
85	1.79315045656514\\
85.1	1.79342153314363\\
85.2	1.79368714664911\\
85.3	1.79394729627247\\
85.4	1.79420198122124\\
85.5	1.79445120071963\\
85.6	1.79469495400846\\
85.7	1.79493324034521\\
85.8	1.79516605900402\\
85.9	1.7953934092757\\
86	1.79561529046768\\
86.1	1.79583170190409\\
86.2	1.79604264292569\\
86.3	1.79624811288992\\
86.4	1.79644811117089\\
86.5	1.79664263715936\\
86.6	1.79683169026278\\
86.7	1.79701526990525\\
86.8	1.79719337552757\\
86.9	1.79736600658718\\
87	1.79753316255823\\
87.1	1.79769484293154\\
87.2	1.79785104721458\\
87.3	1.79800177493155\\
87.4	1.79814702562329\\
87.5	1.79828679884734\\
87.6	1.79842109417795\\
87.7	1.798549911206\\
87.8	1.79867324953912\\
87.9	1.79879110880158\\
88	1.79890348863437\\
88.1	1.79901038869516\\
88.2	1.79911180865832\\
88.3	1.79920774821489\\
88.4	1.79929820707264\\
88.5	1.799383184956\\
88.6	1.79946268160613\\
88.7	1.79953669678086\\
88.8	1.79960523025472\\
88.9	1.79966828181896\\
89	1.7997258512815\\
89.1	1.79977793846699\\
89.2	1.79982454321675\\
89.3	1.79986566538881\\
89.4	1.79990130485792\\
89.5	1.79993146151551\\
89.6	1.79995613526971\\
89.7	1.79997532604537\\
89.8	1.79998903378402\\
89.9	1.79999725844392\\
90	1.8\\
};
\addlegendentry{\small Orthographic};

\end{axis}
\end{tikzpicture}%

